SRG/ART-XC all-sky X-ray survey: Catalog of sources detected during the first five surveys

We present an updated catalog of sources detected by the Mikhail Pavlinsky ART-XC telescope aboard the Spektrum-Roentgen-Gamma (SRG) observatory during its all-sky survey. It is based on the data of the first four and the partially completed fifth scans of the sky (ARTSS1-5). The catalog comprises 1545 sources detected in the 4-12 keV energy band. The achieved sensitivity ranges between $\sim 4\times 10^{-12}$ erg s$^{-1}$ cm$^{-2}$ near the ecliptic plane and $\sim 7\times 10^{-13}$ erg s$^{-1}$ cm$^{-2}$ near the ecliptic poles, which is a $\sim$30-50% improvement over the previous version of the catalog based on the first two all-sky scans (ARTSS12). There are $\sim 130$ objects, excluding the expected contribution of spurious detections, that were not known as X-ray sources before the SRG/ART-XC all-sky survey. We provide information, partly based on our ongoing follow-up optical spectroscopy program, on the identification and classification of the majority of the ARTSS1-5 sources (1463), of which 173 are tentative at the moment. The majority of the classified objects (964) are extragalactic, a small fraction (30) are located in the Local Group of galaxies, and 469 are Galactic. The dominant classes of objects in the catalog are active galactic nuclei (911) and cataclysmic variables (192).

==> (inline-0) <==
\begin{longtable}{rlrrrcccrrrrrr}

\caption{Catalog of sources\tablefootmark{a)} detected during the first five surveys of the \srg/\art.}\\

\hline\hline
Id & Name & RA & Dec & R98 & S/N & Flux & Conventional name & Redshift & Class  \\
&  SRGA & (J2000)& (J2000) & ('') & & ($10^{-12}$~\flux)  & & &   \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Id & Name & RA & Dec &  R98 & S/N & Flux & Conventional name & Redshift & Class  \\
&  SRGA & (J2000)& (J2000) & ('') & & ($10^{-12}$~\flux)  & & &   \\
\hline
\endhead
\hline
\endfoot
N001& J000048.1$-$070914&0.2005&$-$7.1539&20.5&6.36&5.69 $\pm$ 1.74&SWIFT J0001.0-0708&0.0375&SEYFERT$^{c)}$\\
N002& J000132.9+240237$^{b)}$&0.3869&24.0435&21.1&5.57&3.96 $\pm$ 1.36&&0.1045&SEYFERT$^{c)}$\\
N003& J000148.6$-$765739&0.4526&$-$76.9607&17.9&5.57&3.85 $\pm$ 1.22&SWIFT J0001.6-7701&0.0585&SEYFERT\\
N004& J000310.3+215744&0.7931&21.9622&21.5&5.81&3.58 $\pm$ 1.23&Mrk 334&0.0219&SEYFERT\\
N005& J000359.1+701922&0.9962&70.3227&18.7&6.21&2.19 $\pm$ 0.62&IGR J00040+7020&0.0960&SEYFERT\\
N006& J000549.7+102227&1.4571&10.3742&20.4&5.62&4.38 $\pm$ 1.47&RX J0005.8+1022&0.0948&SEYFERT\\
N007& J000632.6$-$690026&1.6357&$-$69.0071&15.4&8.17&5.63 $\pm$ 1.47&CTCV J0006-6900&&CV\\
N008& J000636.0+434219&1.6499&43.7052&19.7&6.67&3.61 $\pm$ 0.99&2RXS J000637.0+434223&0.1660&SEYFERT\\
N009& J001030.5+105836&2.6269&10.9767&14.4&7.79&6.20 $\pm$ 1.62&Mrk 1501&0.0872&BLAZAR\\
N010& J001123.9$-$112850&2.8496&$-$11.4805&12.5&10.55&11.16 $\pm$ 2.26&WW Cet&&CV\\
N011& J001439.6+183500&3.6649&18.5833&17.6&7.01&4.99 $\pm$ 1.42&XMMSL2 J001439.6+183450&0.0180&SEYFERT$^{c)}$\\
N012& J001706.1+813458&4.2754&81.5828&13.2&8.73&3.69 $\pm$ 0.81&6C 001403+811827&3.3660&BLAZAR\\
N013& J002052.7+554212&5.2197&55.7034&26.2&6.03&3.62 $\pm$ 1.02&V592 Cas&&CV\\
N014& J002107.1$-$191005&5.2797&$-$19.1681&23.2&5.38&4.94 $\pm$ 1.76&2RXS J002108.2-190950&0.0956&SEYFERT\\
N015& J002203.6+254017&5.5150&25.6713&17.3&7.89&5.57 $\pm$ 1.49&XMMSL1 J002202.9+254004&0.1292&SEYFERT$^{c)}$\\
N016& J002241.4+804348&5.6723&80.7299&17.7&6.83&2.97 $\pm$ 0.75&2RXS J002247.6+804418&0.1147&SEYFERT$^{c)}$\\
N017& J002256.9+614101&5.7372&61.6837&11.0&10.91&6.30 $\pm$ 1.18&V1033 Cas&&CV\\
N018& J002314.4$-$152032$^{b)}$&5.8100&$-$15.3422&21.3&5.44&3.55 $\pm$ 1.32&&&UNIDENT\\
N019& J002848.1+591719&7.2004&59.2885&4.3&36.56&40.45 $\pm$ 2.84&V709 Cas&&CV\\
N020& J002913.8+131610&7.3074&13.2695&23.3&5.52&4.23 $\pm$ 1.40&PG 0026+129&0.1420&SEYFERT\\
N021& J003418.8$-$790528&8.5782&$-$79.0912&14.2&7.69&4.42 $\pm$ 1.15&RBS 78&0.0741&SEYFERT\\
N022& J003512.1$-$450330$^{b)}$&8.8005&$-$45.0584&23.7&5.41&3.79 $\pm$ 1.50&&&UNIDENT\\
N023& J003535.1+462345$^{b)}$&8.8963&46.3960&18.3&5.86&3.63 $\pm$ 1.11&&&CV$^{c)}$\\
N024& J003552.3+595003&8.9678&59.8341&5.6&26.25&25.22 $\pm$ 2.28&1ES 0033+59.5&0.0860&BLAZAR\\
N025& J003620.5+454004&9.0853&45.6677&19.4&5.60&2.66 $\pm$ 0.89&2MASX J00362092+4539532&0.0476&SEYFERT\\
N026& J003708.9+612142&9.2872&61.3617&10.2&12.69&8.49 $\pm$ 1.38&IGR J00370+6122&&HMXB\\
N027& J003734.3$-$083620$^{b)}$&9.3927&$-$8.6054&19.7&5.37&3.24 $\pm$ 1.20&&&UNIDENT\\
N028& J003746.2$-$304828&9.4425&$-$30.8077&21.4&5.59&4.52 $\pm$ 1.55&2MASX J00374706-3048335&0.0608&SEYFERT\\
N029& J003834.0+412837&9.6417&41.4770&24.0&6.16&3.44 $\pm$ 1.06&2MASX J00383316+4128509&0.0725&SEYFERT\\
N030& J003947.5$-$754949$^{b)}$&9.9479&$-$75.8304&22.2&5.70&2.96 $\pm$ 1.02&&&AGN?$^{c)}$\\
N031& J004013.0+405009&10.0542&40.8360&14.7&7.28&4.90 $\pm$ 1.25&5C 3.76&&BLAZAR\\
N032& J004042.3$-$791427&10.1763&$-$79.2410&19.1&6.60&4.01 $\pm$ 1.14&ESO 12-21&0.0300&SEYFERT\\
N033& J004050.1+100324&10.2089&10.0566&16.4&7.62&5.89 $\pm$ 1.62&3C 18.0&0.1877&SEYFERT\\
N034& J004142.9+413410&10.4288&41.5694&16.8&7.18&4.30 $\pm$ 1.18&2RXS J004143.4+413423&&LMXB?$^{c)}$\\
N035& J004150.4$-$091819&10.4600&$-$9.3053&16.5&9.19&9.50 $\pm$ 2.11&Abell 85&0.0556&CLUSTER\\
N036& J004217.0+401944&10.5709&40.3288&17.7&6.30&3.15 $\pm$ 1.00&2E 0039.5+4003&0.1027&SEYFERT\\
N037& J004223.1+290401$^{b)}$&10.5961&29.0668&18.4&6.14&3.30 $\pm$ 1.07&&0.0711&SEYFERT$^{c)}$\\
N038& J004238.9+411603&10.6621&41.2676&22.2&5.80&3.55 $\pm$ 1.14&M31&&GALAXY$^{c)}$\\
N039& J004313.9+410723&10.8080&41.1231&19.3&5.61&2.95 $\pm$ 0.99&CXOM31 J004314.3+410721&&LMXB$^{c)}$\\
N040& J004505.9+620746&11.2747&62.1295&20.9&5.64&2.28 $\pm$ 0.76&2RXS J004504.6+620757&&SNR?$^{c)}$\\
N041& J004519.8+212744&11.3325&21.4621&21.2&5.81&3.59 $\pm$ 1.23&RX J0045.3+2127&2.0700&BLAZAR\\
N042& J004545.6+413956&11.4400&41.6657&19.8&5.64&2.56 $\pm$ 0.90&2E 0042.9+4123&&X-RAY BINARY$^{c)}$\\
N043& J004732.9$-$251713&11.8871&$-$25.2870&21.9&5.65&4.75 $\pm$ 1.64&NGC 253&0.0008&GALAXY$^{c)}$\\
N044& J004752.7+544746&11.9696&54.7962&14.7&6.70&3.77 $\pm$ 1.05&4FGL J0047.9+5448&&BLAZAR\\
N045& J004846.7+315729&12.1945&31.9579&5.7&26.01&31.11 $\pm$ 2.92&NGC 262&0.0153&BLAZAR\\
N046& J004852.9$-$734945&12.2204&$-$73.8290&19.6&5.95&4.00 $\pm$ 1.21&SXP 15.6&&HMXB$^{c)}$\\
N047& J005123.4+073033&12.8476&7.5092&22.1&5.82&4.02 $\pm$ 1.37&2RXS J005124.4+073043&0.6468&SEYFERT\\
N048& J005155.3+172604&12.9805&17.4344&12.9&10.27&9.04 $\pm$ 1.89&Mrk 1148&0.0645&SEYFERT\\
N049& J005451.9+252539&13.7161&25.4276&17.0&6.66&4.29 $\pm$ 1.18&PG 0052+251&0.1545&SEYFERT\\
N050& J005456.2$-$722644&13.7342&$-$72.4456&10.4&12.28&9.44 $\pm$ 1.67&2E 0053.2-7242&&HMXB$^{c)}$\\
N051& J005519.3+453026$^{b)}$&13.8304&45.5072&18.6&5.63&2.63 $\pm$ 0.89&&&UNIDENT\\
N052& J005519.9+461256&13.8330&46.2155&7.6&18.75&18.37 $\pm$ 2.24&V515 And&&CV\\
N053& J005642.6+604301&14.1773&60.7169&2.3&73.91&131.45 $\pm$ 5.16&gam Cas&&STAR$^{c)}$\\
N054& J005720.2$-$222302&14.3343&$-$22.3838&18.9&6.77&4.85 $\pm$ 1.44&Ton S180&0.0620&SEYFERT\\
N055& J005953.1+314939&14.9713&31.8276&9.1&13.83&11.43 $\pm$ 1.89&Mrk 352&0.0149&SEYFERT\\
N056& J010332.9$-$643900&15.8872&$-$64.6501&18.3&5.92&3.54 $\pm$ 1.20&PKS 0101-649&0.1630&BLAZAR\\
N057& J010336.0$-$720135&15.8999&$-$72.0265&13.0&8.35&2.77 $\pm$ 0.64&SXP 1323&&HMXB$^{c)}$\\
N058& J010430.3$-$723133&16.1264&$-$72.5260&19.1&5.96&3.43 $\pm$ 1.07&SXP 164&&HMXB$^{c)}$\\
N059& J010545.9$-$343153&16.4411&$-$34.5313&18.9&7.30&6.28 $\pm$ 1.61&HE 0103-3447&0.0571&SEYFERT\\
N060& J010649.2$-$225128&16.7050&$-$22.8579&19.5&6.45&5.48 $\pm$ 1.56&CS Cet&&STAR\\
N061& J010743.0+574423$^{b)}$&16.9290&57.7396&17.3&7.20&3.51 $\pm$ 0.98&&0.0699&SEYFERT$^{c)}$\\
N062& J010744.6+540742&16.9358&54.1284&27.7&5.40&3.11 $\pm$ 1.01&RXC J0107.7+5408&0.1066&CLUSTER\\
N063& J010942.0+731156&17.4250&73.1990&13.0&9.40&5.10 $\pm$ 1.05&3C 33.1&0.1810&SEYFERT\\
N064& J011322.0+251853&18.3418&25.3146&18.5&6.26&4.12 $\pm$ 1.27&SWIFT J0113.8+2515&1.5893&BLAZAR\\
N065& J011350.3$-$145049&18.4594&$-$14.8469&22.2&6.11&3.79 $\pm$ 1.27&Mrk 1152&0.0527&SEYFERT\\
N066& J011506.0+882903&18.7748&88.4843&22.8&5.50&2.34 $\pm$ 0.77&2RXS J011522.7+882921&&STAR?$^{c)}$\\
N067& J011630.5$-$123557&19.1272&$-$12.5992&22.8&5.57&3.16 $\pm$ 1.18&SWIFT J0116.5-1235&0.1424&SEYFERT$^{c)}$\\
N068& J011704.8$-$732638&19.2701&$-$73.4440&1.3&152.79&163.61 $\pm$ 3.41&SMC X-1&&HMXB$^{c)}$\\
N069& J011802.8+651730&19.5118&65.2915&2.2&83.09&163.28 $\pm$ 5.84&4U 0114+65&&HMXB\\
N070& J011832.3+634434&19.6345&63.7428&1.6&95.08&151.86 $\pm$ 4.66&4U 0115+63&&HMXB\\
N071& J011905.4+160504&19.7727&16.0845&21.3&5.99&3.29 $\pm$ 1.10&SWIFT J0119.2+1604&0.0700&SEYFERT$^{c)}$\\
N072& J012256.5+072508&20.7354&7.4189&15.2&7.66&4.36 $\pm$ 1.17&HD 8357&&STAR\\
N073& J012308.4+342050&20.7849&34.3473&8.3&15.56&15.47 $\pm$ 2.26&1ES 0120+34.0&0.2700&BLAZAR\\
N074& J012337.9$-$231104&20.9079&$-$23.1844&18.2&6.09&4.23 $\pm$ 1.31&RBS 193&0.4040&BLAZAR\\
N075& J012345.8$-$584813&20.9408&$-$58.8037&7.5&20.83&22.77 $\pm$ 2.58&Fairall 9&0.0461&SEYFERT\\
N076& J012354.3$-$350400&20.9762&$-$35.0668&6.6&22.60&29.07 $\pm$ 3.04&NGC 526&0.0192&SEYFERT\\
N077& J012427.0+334757&21.1124&33.7991&11.3&11.13&8.65 $\pm$ 1.64&NGC 513&0.0195&SEYFERT\\
N078& J012531.4+320806&21.3809&32.1350&10.8&11.59&8.88 $\pm$ 1.66&Mrk 993&0.0155&SEYFERT\\
N079& J012750.9+380800&21.9622&38.1334&20.7&5.66&3.41 $\pm$ 1.10&2MASS J01275053+3808120&&CV\\
N080& J012806.3$-$184824&22.0262&$-$18.8068&17.2&7.05&4.54 $\pm$ 1.30&MCG -03-04-072&0.0460&SEYFERT\\
N081& J012823.7+162743&22.0986&16.4621&22.8&5.53&3.13 $\pm$ 1.13&SWIFT J0128.4+1631&0.0383&SEYFERT$^{c)}$\\
N082& J013053.9$-$060547$^{b)}$&22.7244&$-$6.0965&24.4&5.39&3.89 $\pm$ 1.33&&&UNIDENT\\
N083& J013350.9+303932&23.4619&30.6588&15.0&8.60&6.02 $\pm$ 1.42&M33 X-8&&ULX$^{c)}$\\
N084& J013500.8$-$295441&23.7535&$-$29.9114&21.1&5.47&2.80 $\pm$ 0.99&HD 9770&&STAR\\
N085& J013521.7+062554&23.8405&6.4316&21.9&6.01&3.05 $\pm$ 1.02&RX J0135.3+0625&0.1480&SEYFERT\\
N086& J013631.8+390601&24.1325&39.1003&22.0&5.96&3.85 $\pm$ 1.18&RX J0136.4+3905&0.7500&BLAZAR\\
N087& J013709.3+505724&24.2886&50.9567&16.2&6.19&3.49 $\pm$ 1.02&KT Per&&CV\\
N088& J013749.2+581409&24.4550&58.2358&10.7&10.29&5.54 $\pm$ 1.10&RX J0137.7+5814&&BLAZAR\\
N089& J013836.0$-$400048&24.6500&$-$40.0133&13.0&8.35&5.56 $\pm$ 1.32&ESO 297-18&0.0252&SEYFERT\\
N090& J013957.7+013206&24.9903&1.5349&21.8&5.41&3.52 $\pm$ 1.19&ICRF J013957.3+013146&0.2600&SEYFERT\\
N091& J014347.9$-$584558&25.9496&$-$58.7662&14.4&8.29&7.09 $\pm$ 1.69&4FGL J0143.7-5846&&BLAZAR\\
N092& J014458.7$-$023211$^{b)}$&26.2445&$-$2.5364&21.3&5.59&3.23 $\pm$ 1.07&&0.0957&AGN?$^{c)}$\\
N093& J014621.8+614500&26.5907&61.7501&8.8&14.93&12.41 $\pm$ 1.79&4U 0142+61&&MAGNETAR\\
N094& J014700.8+612129&26.7534&61.3580&6.1&23.98&23.87 $\pm$ 2.36&RX J0146.9+6121&&HMXB\\
N095& J015006.8$-$322444$^{b)}$&27.5284&$-$32.4122&18.1&5.59&2.83 $\pm$ 0.97&&0.0384&AGN?$^{c)}$\\
N096& J015141.9$-$361109&27.9247&$-$36.1859&22.8&5.57&3.10 $\pm$ 1.03&ESO 354-4&0.0335&SEYFERT\\
N097& J015248.6$-$032652&28.2024&$-$3.4477&15.0&8.55&4.69 $\pm$ 1.17&IGR J01528-0326&0.0167&SEYFERT\\
N098& J015400.2$-$594750&28.5009&$-$59.7972&21.1&5.89&3.81 $\pm$ 1.22&RX J0154.0-5947&&CV\\
N099& J015440.4$-$270705&28.6683&$-$27.1181&15.3&8.08&5.90 $\pm$ 1.44&Ton S233&0.1510&SEYFERT$^{c)}$\\
N100& J015524.4+022825&28.8519&2.4735&15.5&6.85&5.09 $\pm$ 1.39&1ES 0152+02.2&0.0847&SEYFERT$^{c)}$\\
N101& J015641.5$-$835833&29.1729&$-$83.9757&15.4&9.07&5.30 $\pm$ 1.16&2RXS J015633.8-835835&&CV?$^{c)}$\\
N102& J015657.4$-$530202&29.2393&$-$53.0339&11.2&11.06&8.22 $\pm$ 1.61&RBS 259&0.3043&BLAZAR$^{c)}$\\
N103& J015709.6+471550&29.2901&47.2638&23.5&5.50&2.48 $\pm$ 0.91&PBC J0157.3+4715&0.0490&SEYFERT\\
N104& J020012.7+065507&30.0531&6.9185&18.2&5.61&2.81 $\pm$ 1.01&RX J0200.2+0655&&CV?$^{c)}$\\
N105& J020300.5$-$240211&30.7520&$-$24.0363&19.6&6.47&4.68 $\pm$ 1.39&RBS 273&0.1780&SEYFERT\\
N106& J020457.4$-$170123&31.2391&$-$17.0231&19.5&6.51&3.96 $\pm$ 1.10&PKS 0202-17&1.7395&BLAZAR\\
N107& J020540.0+644937&31.4166&64.8270&20.6&8.85&6.08 $\pm$ 1.32&3C 58&&SNR / PULSAR\\
N108& J020639.4$-$714824&31.6640&$-$71.8066&22.4&5.62&2.86 $\pm$ 0.93&PKS 0205-720&0.2600&BLAZAR?$^{c)}$\\
N109& J020653.7+151745&31.7238&15.2958&9.7&14.40&14.57 $\pm$ 2.20&TT Ari&&CV\\
N110& J020749.4+445032&31.9556&44.8422&22.3&5.70&2.95 $\pm$ 1.01&SWIFT J0208.2+4452&0.0217&SEYFERT$^{c)}$\\
N111& J020835.4$-$173931&32.1475&$-$17.6587&22.1&5.44&2.56 $\pm$ 0.88&IGR J02086-1742&0.1290&SEYFERT\\
N112& J020916.8+444933&32.3199&44.8258&17.0&7.65&5.10 $\pm$ 1.32&2RXS J020917.8+444946&&BLAZAR\\
N113& J020926.0$-$295350&32.3584&$-$29.8974&21.0&5.75&2.77 $\pm$ 0.97&RBS 286&0.1749&SEYFERT\\
N114& J020934.3$-$742717&32.3927&$-$74.4548&8.1&16.68&13.19 $\pm$ 1.77&RX J0209.6-7427&&HMXB\\
N115& J020937.8+522645&32.4076&52.4460&6.3&23.38&21.60 $\pm$ 2.21&2E 0206.3+5212&0.0492&SEYFERT\\
N116& J020950.1$-$631843&32.4590&$-$63.3118&13.0&11.16&7.22 $\pm$ 1.36&WX Hyi&&CV\\
N117& J021052.5$-$494155&32.7188&$-$49.6986&15.6&7.65&4.47 $\pm$ 1.13&ESO 197-27&0.0481&SEYFERT\\
N118& J021412.4$-$353738&33.5517&$-$35.6271&19.1&5.53&2.79 $\pm$ 0.95&2RXS J021411.8-353747&&BLAZAR\\
N119& J021417.4+514444&33.5727&51.7456&15.9&8.18&5.24 $\pm$ 1.24&RX J0214.2+5144&0.0490&BLAZAR\\
N120& J021434.5$-$004558&33.6437&$-$0.7660&22.0&5.50&3.44 $\pm$ 1.17&NGC 863&0.0261&SEYFERT\\
N121& J021435.8$-$643002&33.6490&$-$64.5005&16.3&7.27&4.67 $\pm$ 1.22&RBS 295&0.0739&SEYFERT\\
N122& J021643.4+255250$^{b)}$&34.1806&25.8805&23.1&5.60&3.08 $\pm$ 1.08&&0.0663&SEYFERT$^{c)}$\\
N123& J021722.4+382454&34.3435&38.4151&18.5&7.00&4.76 $\pm$ 1.31&Ark 79&0.0175&SEYFERT\\
N124& J021731.8+734936&34.3826&73.8266&14.0&9.41&4.24 $\pm$ 0.94&6C 021252+733537&2.3462&BLAZAR\\
N125& J022207.0+522119&35.5293&52.3553&19.1&5.68&3.37 $\pm$ 1.08&RX J0222.1+5221&0.2000&SEYFERT\\
N126& J022235.4+250818&35.6474&25.1383&14.6&9.04&6.25 $\pm$ 1.46&SWIFT J0222.3+2509&0.0616&SEYFERT$^{c)}$\\
N127& J022332.6+454922&35.8860&45.8229&14.7&7.84&4.69 $\pm$ 1.14&SWIFT J0223.4+4551&0.0620&SEYFERT\\
N128& J022431.7$-$654413$^{b)}$&36.1319&$-$65.7368&23.7&5.59&2.77 $\pm$ 0.91&&&UNIDENT\\
N129& J022441.1$-$190834&36.1713&$-$19.1427&18.4&6.43&3.38 $\pm$ 1.03&ESO 545-13&0.0337&SEYFERT\\
N130& J022503.5$-$231242&36.2646&$-$23.2118&22.7&5.38&2.42 $\pm$ 0.83&PKS 0222-23&0.2322&SEYFERT\\
N131& J022507.9$-$631310&36.2828&$-$63.2195&23.3&5.99&3.30 $\pm$ 1.06&Fairall 296&0.0572&SEYFERT\\
N132& J022625.5+592746&36.6064&59.4628&18.2&6.95&4.13 $\pm$ 1.12&SWIFT J0225.8+5946&&SEYFERT$^{c)}$\\
N133& J022746.2$-$693129&36.9427&$-$69.5248&9.3&15.10&10.80 $\pm$ 1.62&CL Hyi&&STAR?$^{c)}$\\
N134& J022814.6+311843&37.0609&31.3120&6.4&21.11&24.03 $\pm$ 2.75&NGC 931&0.0166&SEYFERT\\
N135& J023005.4$-$085952&37.5226&$-$8.9978&10.5&12.60&10.77 $\pm$ 1.86&Mrk 1044&0.0164&SEYFERT\\
N136& J023053.7$-$684157&37.7238&$-$68.6993&17.1&6.47&3.31 $\pm$ 0.95&CW Hyi&&CV\\
N137& J023150.4$-$364027&37.9598&$-$36.6741&19.1&6.12&3.30 $\pm$ 0.99&IC 1816&0.0169&SEYFERT\\
N138& J023231.4+383938$^{b)}$&38.1307&38.6607&20.9&5.46&2.32 $\pm$ 0.84&&&UNIDENT\\
N139& J023247.8+201719&38.1994&20.2887&13.9&7.71&5.39 $\pm$ 1.40&1ES 0229+20.0&0.1390&BLAZAR\\
N140& J023347.9+022927&38.4496&2.4908&20.0&6.07&3.65 $\pm$ 1.16&PKS 0231+022&0.3208&BLAZAR\\
N141& J023420.3+323026&38.5847&32.5073&7.1&22.69&27.81 $\pm$ 2.95&NGC 973&0.0162&SEYFERT\\
N142& J023438.0$-$084716&38.6583&$-$8.7878&13.2&10.51&8.52 $\pm$ 1.67&NGC 985&0.0431&SEYFERT\\
N143& J023800.1+193818&39.5005&19.6384&26.7&5.39&3.32 $\pm$ 1.17&2RXS J023759.4+193802&0.0335&SEYFERT$^{c)}$\\
N144& J023808.0$-$310624$^{b)}$&39.5332&$-$31.1066&23.3&5.39&2.40 $\pm$ 0.86&&&UNIDENT\\
N145& J023820.5$-$521144&39.5853&$-$52.1954&14.8&7.58&3.37 $\pm$ 0.87&ESO 198-24&0.0456&SEYFERT\\
N146& J023832.0$-$311700&39.6335&$-$31.2831&8.9&13.95&10.68 $\pm$ 1.63&RBS 337&0.2329&BLAZAR\\
N147& J023842.2$-$611725&39.6758&$-$61.2902&11.3&10.58&6.17 $\pm$ 1.20&SWIFT J0238.5-6119&0.0544&SEYFERT\\
N148& J023848.7$-$403835&39.7029&$-$40.6432&15.6&6.62&3.37 $\pm$ 0.97&CTS B21.06&0.0612&SEYFERT\\
N149& J024032.0+611348&40.1334&61.2301&13.4&9.56&6.68 $\pm$ 1.35&LS I +61 303&&HMXB\\
N150& J024134.4+071115&40.3934&7.1876&18.5&5.89&3.93 $\pm$ 1.21&Mrk 595&0.0270&SEYFERT\\
N151& J024240.7$-$000054&40.6694&$-$0.0149&13.4&9.50&7.69 $\pm$ 1.64&NGC 1068&0.0038&SEYFERT\\
N152& J024251.5+564132&40.7145&56.6922&7.6&17.72&15.64 $\pm$ 2.03&PT Per&&CV\\
N153& J024457.8+622807&41.2408&62.4687&5.3&26.79&29.40 $\pm$ 2.65&4U 0241+61&0.0448&SEYFERT\\
N154& J024844.0+310655&42.1832&31.1153&14.2&9.05&5.97 $\pm$ 1.38&VY Ari&&STAR\\
N155& J024859.5+263041&42.2478&26.5113&17.7&6.64&3.99 $\pm$ 1.14&SWIFT J0249.1+2627&0.0580&SEYFERT\\
N156& J025027.3+464734&42.6139&46.7927&13.5&8.65&6.68 $\pm$ 1.52&SWIFT J0250.2+4650&0.0219&SEYFERT\\
N157& J025208.6+482952&43.0358&48.4978&19.0&6.03&3.47 $\pm$ 1.09&2RXS J025208.8+482956&0.0337&SEYFERT$^{c)}$\\
N158& J025223.3$-$083042&43.0969&$-$8.5117&16.7&8.27&5.69 $\pm$ 1.39&IGR J02524-0829&0.0168&SEYFERT\\
N159& J025234.6+431001&43.1443&43.1670&16.4&6.39&3.38 $\pm$ 1.06&2SXPS J025233.8+431001&0.0512&SEYFERT$^{c)}$\\
N160& J025431.4+413519&43.6310&41.5887&18.7&6.71&4.80 $\pm$ 1.31&2A 0251+413&0.0172&CLUSTER\\
N161& J025608.0+192636&44.0334&19.4433&13.0&9.58&7.91 $\pm$ 1.67&XY Ari&&CV\\
N162& J025621.2$-$321104&44.0883&$-$32.1844&10.7&12.28&8.61 $\pm$ 1.45&ESO 417-6&0.0163&SEYFERT\\
N163& J025854.9+133415&44.7287&13.5709&18.1&7.18&6.27 $\pm$ 1.63&Abell 401&0.0737&CLUSTER\\
N164& J025900.3+502958$^{b)}$&44.7512&50.4993&24.1&5.79&3.45 $\pm$ 1.09&&0.0946&SEYFERT$^{c)}$\\
N165& J030003.9$-$104928&45.0164&$-$10.8246&7.1&19.69&20.34 $\pm$ 2.43&MCG -02-08-038&0.0326&SEYFERT\\
N166& J030008.1+163030&45.0339&16.5082&16.0&8.22&5.48 $\pm$ 1.35&RX J0300.1+1630&0.0350&SEYFERT\\
N167& J030536.3+762243&46.4013&76.3786&20.1&6.42&3.29 $\pm$ 0.96&2RXS J030536.9+762258&0.1966&SEYFERT$^{c)}$\\
N168& J030605.9$-$390219&46.5246&$-$39.0385&18.5&6.24&2.37 $\pm$ 0.74&NGC 1217&0.0210&SEYFERT\\
N169& J030735.2$-$725008&46.8965&$-$72.8355&10.7&10.64&5.86 $\pm$ 1.09&1H 0307-722&0.0276&SEYFERT\\
N170& J030810.8+405719&47.0449&40.9552&10.8&12.09&12.72 $\pm$ 2.15&bet Per&&STAR\\
N171& J030838.7$-$552042$^{b)}$&47.1613&$-$55.3450&17.9&6.18&2.29 $\pm$ 0.67&&0.0779&SEYFERT$^{c)}$\\
N172& J031103.3$-$440228&47.7639&$-$44.0411&17.6&6.47&2.65 $\pm$ 0.73&1BIGB J031103.1-440227&&BLAZAR\\
N173& J031118.1$-$204618&47.8253&$-$20.7718&15.1&7.93&4.72 $\pm$ 1.16&RX J0311.3-2046&0.0670&SEYFERT\\
N174& J031130.8$-$315249&47.8783&$-$31.8804&9.4&13.66&9.06 $\pm$ 1.45&2QZ J031130.9-315250&&CV$^{c)}$\\
N175& J031202.1+502911&48.0087&50.4864&15.4&8.08&5.47 $\pm$ 1.33&2RXS J031202.6+502922&0.0619&SEYFERT\\
N176& J031324.7$-$350643&48.3528&$-$35.1120&19.4&5.66&3.10 $\pm$ 0.93&CTS 76&0.1149&SEYFERT\\
N177& J031402.8+244442&48.5116&24.7451&19.4&6.06&4.29 $\pm$ 1.35&IRAS 03110+2433&0.0558&SEYFERT$^{c)}$\\
N178& J031415.5$-$542459&48.5648&$-$54.4164&18.3&5.67&1.97 $\pm$ 0.63&2RXS J031412.7-542519&&AGN?$^{c)}$\\
N179& J031757.9$-$441434&49.4914&$-$44.2427&20.6&8.49&5.02 $\pm$ 1.06&Abell 3112&0.0759&CLUSTER\\
N180& J031819.5$-$662903&49.5813&$-$66.4842&19.0&5.66&1.83 $\pm$ 0.60&NGC 1313 X-1&&ULX\\
N181& J031819.6+682920&49.5816&68.4889&15.3&7.68&3.88 $\pm$ 0.99&SWIFT J0318.7+6828&0.0901&SEYFERT\\
N182& J031948.8+413042&49.9532&41.5115&5.6&36.15&86.01 $\pm$ 5.42&Perseus Cluster&0.0176&CLUSTER\\
N183& J031952.1+184536&49.9670&18.7600&8.3&17.61&19.42 $\pm$ 2.61&1E 0317.0+1835&0.1900&BLAZAR\\
N184& J032317.9$-$481816&50.8244&$-$48.3045&19.4&5.61&1.85 $\pm$ 0.56&2RXS J032320.6-481809&0.1550&SEYFERT$^{c)}$\\
N185& J032440.7+341046&51.1698&34.1794&15.7&8.71&6.40 $\pm$ 1.51&1H 0323+342&0.0629&BLAZAR\\
N186& J032503.0$-$415412&51.2625&$-$41.9033&17.5&6.66&2.97 $\pm$ 0.81&Fairall 1106&0.0578&SEYFERT\\
N187& J032511.9+404152&51.2997&40.6979&16.8&7.52&4.46 $\pm$ 1.24&IGR J03249+4041&0.0475&SEYFERT$^{c)}$\\
N188& J032523.9$-$563550&51.3498&$-$56.5972&9.0&12.71&5.97 $\pm$ 0.96&2RXS J032522.4-563545&0.0602&BLAZAR\\
N189& J032635.5+284246&51.6480&28.7128&8.2&16.77&18.72 $\pm$ 2.56&UX Ari&&STAR\\
N190& J032718.6+552032&51.8274&55.3422&21.6&5.44&2.93 $\pm$ 1.00&3C 86&&AGN?$^{c)}$\\
N191& J032846.5$-$530316&52.1936&$-$53.0545&21.6&5.57&1.88 $\pm$ 0.60&2SXPS J032845.3-530331&0.0771&AGN?$^{c)}$\\
N192& J032910.2$-$220116&52.2925&$-$22.0211&18.9&6.29&3.20 $\pm$ 0.99&SWIFT J0329.4-2157&0.0349&SEYFERT$^{c)}$\\
N193& J033052.0+053817&52.7167&5.6380&19.8&6.86&4.13 $\pm$ 1.22&1ES 0328+054&0.0460&SEYFERT\\
N194& J033111.9+435417&52.7996&43.9047&8.4&17.10&16.60 $\pm$ 2.25&GK Per&&CV\\
N195& J033203.9$-$704000&53.0162&$-$70.6665&20.1&5.78&2.42 $\pm$ 0.72&4FGL J0331.8-7040&0.2770&BLAZAR$^{c)}$\\
N196& J033319.0+371812&53.3291&37.3032&14.8&8.35&6.21 $\pm$ 1.48&IGR J03334+3718&0.0550&SEYFERT\\
N197& J033336.4$-$360827&53.4015&$-$36.1407&7.3&19.19&14.42 $\pm$ 1.69&NGC 1365&0.0055&SEYFERT\\
N198& J033336.5$-$370656&53.4022&$-$37.1155&22.9&6.09&2.94 $\pm$ 0.84&CTS 77&0.0640&SEYFERT$^{c)}$\\
N199& J033354.0+201438&53.4751&20.2438&21.5&5.41&3.03 $\pm$ 1.10&2RXS J033354.1+201457&&UNIDENT\\
N200& J033622.6$-$605854&54.0943&$-$60.9817&20.8&5.52&1.42 $\pm$ 0.47&2RXS J033624.4-605849&0.4710&SEYFERT$^{c)}$\\
N201& J033624.0$-$034729&54.0998&$-$3.7913&21.2&5.53&2.77 $\pm$ 0.99&2RXS J033623.3-034728&0.1618&BLAZAR\\
N202& J033630.0+321818&54.1248&32.3050&19.8&7.06&4.89 $\pm$ 1.37&4C 32.14&1.2594&BLAZAR\\
N203& J033647.5+003513&54.1979&0.5870&10.8&12.26&10.95 $\pm$ 1.91&HD 22468&&STAR\\
N204& J033840.0+095826&54.6665&9.9738&20.5&6.78&6.60 $\pm$ 1.73&2A 0335+096&0.0350&CLUSTER\\
N205& J034114.2+045325&55.3093&4.8903&19.4&5.66&3.23 $\pm$ 1.10&RX J0341.2+0453&0.0840&SEYFERT\\
N206& J034203.7$-$211448&55.5153&$-$21.2465&11.2&11.42&8.02 $\pm$ 1.45&ESO 548-81&0.0145&SEYFERT\\
N207& J034208.7+633930&55.5363&63.6584&20.9&5.65&2.89 $\pm$ 0.95&RX J0342.0+6339&0.1280&SEYFERT\\
N208& J034209.2+631301&55.5384&63.2171&15.7&7.24&4.30 $\pm$ 1.11&BD Cam&&CV\\
N209& J034305.8$-$533753&55.7741&$-$53.6315&20.9&5.90&2.27 $\pm$ 0.67&Abell 3158&0.0597&CLUSTER\\
N210& J034511.1$-$393427&56.2961&$-$39.5743&14.5&7.29&3.31 $\pm$ 0.83&TOL 0343-397&0.0430&SEYFERT\\
N211& J034838.2$-$274912&57.1593&$-$27.8199&18.7&6.14&2.65 $\pm$ 0.83&PKS 0346-27&0.9910&BLAZAR\\
N212& J034849.9+482738$^{b)}$&57.2078&48.4606&22.6&5.49&3.38 $\pm$ 1.10&&&UNIDENT\\
N213& J034923.4$-$115925&57.3475&$-$11.9903&10.8&11.92&9.97 $\pm$ 1.74&1ES 0347-121&0.1850&BLAZAR\\
N214& J035023.8$-$501809&57.5991&$-$50.3026&13.7&8.14&3.31 $\pm$ 0.73&ESO 201-4&0.0359&SEYFERT$^{c)}$\\
N215& J035103.2$-$502830&57.7634&$-$50.4750&15.3&6.63&2.44 $\pm$ 0.65&RBS 480&0.2671&SEYFERT\\
N216& J035128.5$-$142909&57.8689&$-$14.4858&20.4&5.42&2.87 $\pm$ 0.96&3C 95&0.6140&SEYFERT\\
N217& J035141.5$-$402755&57.9228&$-$40.4653&15.3&7.94&3.88 $\pm$ 0.90&Fairall 1116&0.0586&SEYFERT\\
N218& J035256.9$-$683122&58.2370&$-$68.5229&8.1&14.63&7.56 $\pm$ 1.07&PKS 0352-686&0.0870&BLAZAR\\
N219& J035409.6+024926&58.5399&2.8240&19.3&6.25&4.17 $\pm$ 1.26&2E 0351.5+0240&0.0360&SEYFERT\\
N220& J035410.3$-$165257&58.5428&$-$16.8824&18.8&5.78&2.72 $\pm$ 0.91&RBS 490&&CV\\
N221& J035522.9+310244&58.8456&31.0455&1.8&111.80&353.45 $\pm$ 9.99&X Per&&HMXB\\
N222& J035558.3$-$610436&58.9931&$-$61.0766&13.3&7.93&2.42 $\pm$ 0.56&1ES 0355-61.2&0.2266&SEYFERT\\
N223& J035657.2$-$404134&59.2385&$-$40.6928&16.0&7.18&3.04 $\pm$ 0.81&SWIFT J0356.9-4041&0.0748&SEYFERT\\
N224& J035745.5+415457&59.4397&41.9159&18.9&6.80&4.15 $\pm$ 1.22&SWIFT J0357.6+4153&0.0518&SEYFERT$^{c)}$\\
N225& J035758.2$-$001112&59.4926&$-$0.1865&23.3&5.47&3.21 $\pm$ 1.11&RX J0357.9-0011&0.0139&SEYFERT\\
N226& J035930.2+505751&59.8756&50.9643&12.7&9.59&7.06 $\pm$ 1.46&4C 50.11&1.5187&BLAZAR\\
N227& J040111.1$-$535446&60.2962&$-$53.9127&23.1&5.74&1.88 $\pm$ 0.54&2RXS J040111.3-535457&&BLAZAR?$^{c)}$\\
N228& J040225.5$-$180253&60.6064&$-$18.0481&14.3&8.58&5.11 $\pm$ 1.19&ESO 549-49&0.0263&SEYFERT\\
N229& J040335.6+472440&60.8983&47.4112&23.3&5.37&3.18 $\pm$ 1.06&2RXS J040337.5+472432&0.0962&SEYFERT$^{c)}$\\
N230& J040502.0$-$371110&61.2582&$-$37.1861&9.3&14.67&9.39 $\pm$ 1.36&ESO 359-19&0.0552&SEYFERT\\
N231& J040533.7$-$130819&61.3903&$-$13.1386&19.9&5.85&3.23 $\pm$ 1.05&PKS 0403-13&0.5706&BLAZAR\\
N232& J040543.1+570730&61.4296&57.1250&18.2&6.73&4.33 $\pm$ 1.22&RX J0405.6+5707&&STAR$^{c)}$\\
N233& J040551.3+380353&61.4639&38.0648&21.0&6.67&4.34 $\pm$ 1.30&4C 37.11&0.0551&BLAZAR$^{c)}$\\
N234& J040749.5$-$121126&61.9561&$-$12.1906&15.9&8.31&5.55 $\pm$ 1.34&PKS 0405-123&0.5726&BLAZAR\\
N235& J040753.2$-$611607&61.9717&$-$61.2686&17.1&6.55&1.86 $\pm$ 0.49&SWIFT J0407.8–6116&0.0214&SEYFERT$^{c)}$\\
N236& J040850.6$-$791410&62.2108&$-$79.2362&14.6&8.01&3.52 $\pm$ 0.83&2SXPS J040848.1-791405&&CV?$^{c)}$\\
N237& J040912.5$-$711736&62.3020&$-$71.2932&12.3&9.24&3.66 $\pm$ 0.76&VW Hyi&&CV\\
N238& J040941.0$-$075334&62.4210&$-$7.8929&6.2&25.49&35.27 $\pm$ 3.22&EI Eri&&STAR\\
N239& J041108.8$-$591127&62.7867&$-$59.1907&16.8&5.49&1.47 $\pm$ 0.44&2RXS J041110.1-591111&&CV$^{c)}$\\
N240& J041241.4$-$471243&63.1723&$-$47.2120&10.2&12.32&5.44 $\pm$ 0.89&RBS 518&0.1320&SEYFERT\\
N241& J041243.1+582520&63.1797&58.4223&24.6&5.60&3.28 $\pm$ 1.11&SWIFT J0412.8+5842&0.0684&SEYFERT$^{c)}$\\
N242& J041325.1+102747&63.3546&10.4631&11.5&16.99&25.28 $\pm$ 3.08&Abell 478&0.0881&CLUSTER\\
N243& J041328.1$-$061455&63.3670&$-$6.2486&23.2&5.60&2.98 $\pm$ 1.05&ICRF J041328.2-061501&0.1586&BLAZAR$^{c)}$\\
N244& J041452.6$-$075537&63.7193&$-$7.9270&10.5&12.65&10.76 $\pm$ 1.81&2E 0412.4-0802&0.0384&SEYFERT\\
N245& J041456.6$-$533940&63.7357&$-$53.6611&15.2&7.24&2.23 $\pm$ 0.55&RBS 526&&BLAZAR\\
N246& J041733.7$-$525302$^{b)}$&64.3903&$-$52.8840&18.4&5.66&1.58 $\pm$ 0.47&&0.0456&AGN?$^{c)}$\\
N247& J041821.3+380136&64.5889&38.0268&6.4&24.08&28.83 $\pm$ 2.95&3C 111&0.0488&SEYFERT\\
N248& J042000.8$-$545615&65.0032&$-$54.9376&8.3&15.14&5.89 $\pm$ 0.79&NGC 1566&0.0050&SEYFERT\\
N249& J042201.0+485608&65.5044&48.9356&22.4&6.79&4.75 $\pm$ 1.29&IGR J04221+4856&0.1140&SEYFERT\\
N250& J042202.4$-$415331&65.5099&$-$41.8920&16.0&7.06&2.52 $\pm$ 0.67&CTS B26.08&0.0621&SEYFERT\\
N251& J042223.3$-$561338&65.5973&$-$56.2272&11.8&8.23&2.42 $\pm$ 0.52&ESO 157-23&0.0435&SEYFERT\\
N252& J042316.3$-$012036&65.8179&$-$1.3434&15.9&7.18&5.25 $\pm$ 1.36&PKS 0420-01&0.9161&BLAZAR\\
N253& J042340.2+040757&65.9173&4.1325&18.9&6.70&4.54 $\pm$ 1.27&IRAS 04210+0400&0.0461&SEYFERT\\
N254& J042435.7$-$754140&66.1487&$-$75.6945&18.6&5.54&2.17 $\pm$ 0.65&2RXS J042441.4-754115&&STAR?$^{c)}$\\
N255& J042533.8+344728&66.3910&34.7912&19.4&6.34&4.35 $\pm$ 1.29&2RXS J042533.0+344715&0.0578&SEYFERT\\
N256& J042554.9$-$194540&66.4787&$-$19.7611&13.1&9.53&5.55 $\pm$ 1.22&IW Eri&&CV\\
N257& J042600.5$-$571200&66.5021&$-$57.2001&5.4&22.86&10.62 $\pm$ 0.98&1H 0419-577&0.1040&SEYFERT\\
N258& J042608.9+354143&66.5372&35.6953&19.0&6.56&4.94 $\pm$ 1.42&2RXS J042608.9+354149&&CV\\
N259& J042616.8$-$592325&66.5702&$-$59.3902&12.7&7.66&1.61 $\pm$ 0.37&XMMSL2 J042617.5-592334&&AGN?$^{c)}$\\
N260& J042917.0$-$265430&67.3207&$-$26.9084&14.5&7.12&3.31 $\pm$ 0.90&HE 0427-27&0.0640&SEYFERT\\
N261& J043008.4+455702&67.5352&45.9506&17.5&6.85&4.44 $\pm$ 1.27&XMMSL2 J043008.4+455656&&CV?$^{c)}$\\
N262& J043041.9$-$533654&67.6745&$-$53.6149&17.0&6.14&1.70 $\pm$ 0.47&Fairall 303&0.0400&SEYFERT\\
N263& J043125.8$-$612530&67.8574&$-$61.4250&17.4&9.06&1.49 $\pm$ 0.27&Abell 3266&0.0589&CLUSTER\\
N264& J043136.8$-$024122&67.9034&$-$2.6895&20.3&5.95&3.42 $\pm$ 1.08&RBS 550&0.0420&SEYFERT\\
N265& J043208.9+354922&68.0369&35.8226&9.7&13.68&11.92 $\pm$ 2.01&XMMSL2 J043208.2+354924&0.0506&SEYFERT$^{c)}$\\
N266& J043311.1+052116&68.2963&5.3546&5.0&31.44&40.81 $\pm$ 3.43&3C 120&0.0330&SEYFERT\\
N267& J043353.7+643803&68.4739&64.6341&19.9&6.17&4.07 $\pm$ 1.25&MS Cam&&STAR\\
N268& J043510.7$-$752749&68.7946&$-$75.4637&10.6&10.53&4.78 $\pm$ 0.87&2RXS J043510.3-752731&&CV?$^{c)}$\\
N269& J043516.4+512821&68.8185&51.4725&20.7&5.87&4.81 $\pm$ 1.54&LSXPS J043519.8+512833&&AGN?$^{c)}$\\
N270& J043517.3$-$780155&68.8222&$-$78.0320&16.8&6.47&2.43 $\pm$ 0.66&ESO 15-11&0.0612&SEYFERT\\
N271& J043523.0+552235$^{b)}$&68.8457&55.3764&1.3&165.73&372.27 $\pm$ 7.87&&&LMXB$^{c)}$\\
N272& J043554.1$-$363638&68.9754&$-$36.6106&16.6&6.74&2.76 $\pm$ 0.77&CTS A29.15&0.1410&SEYFERT\\
N273& J043622.0$-$102241&69.0915&$-$10.3781&10.9&11.61&8.43 $\pm$ 1.57&Mrk 618&0.0355&SEYFERT\\
N274& J043728.9$-$471130&69.3706&$-$47.1917&13.6&7.92&2.84 $\pm$ 0.66&1ES 0435-472&0.0530&SEYFERT\\
N275& J043814.2$-$104746&69.5590&$-$10.7960&17.4&7.78&5.25 $\pm$ 1.30&MCG -02-12-050&0.0364&SEYFERT\\
N276& J043828.0$-$614803&69.6167&$-$61.8009&12.5&9.16&2.32 $\pm$ 0.46&RBS 563&0.0690&SEYFERT\\
N277& J043838.8$-$661405&69.6616&$-$66.2347&18.8&5.50&1.33 $\pm$ 0.40&Fairall 304&0.0489&AGN?$^{c)}$\\
N278& J043858.5+071638&69.7437&7.2773&21.7&5.35&3.23 $\pm$ 1.11&RXC J0439.0+0715&0.2450&CLUSTER\\
N279& J043930.0$-$043556&69.8752&$-$4.5988&16.8&7.75&5.42 $\pm$ 1.37&BF Eri&&CV\\
N280& J043943.9$-$090312&69.9328&$-$9.0534&22.6&6.20&3.38 $\pm$ 1.07&2RXS J043944.4-090331&0.0518&SEYFERT$^{c)}$\\
N281& J043958.9$-$594100&69.9954&$-$59.6833&13.3&8.85&2.13 $\pm$ 0.43&ESO 118-33&0.0580&SEYFERT\\
N282& J044017.9$-$433306&70.0745&$-$43.5516&12.5&9.40&3.95 $\pm$ 0.83&PKS 0438-43&2.8630&BLAZAR\\
N283& J044048.9+292443&70.2037&29.4120&18.5&6.46&3.85 $\pm$ 1.23&2RXS J044047.9+292441&&STAR$^{c)}$\\
N284& J044058.8+443154&70.2452&44.5317&11.6&11.60&11.29 $\pm$ 2.17&RX J0440.9+4431&&HMXB\\
N285& J044122.5$-$270818&70.3438&$-$27.1383&11.2&9.73&5.57 $\pm$ 1.13&H 0439-272&0.0835&SEYFERT\\
N286& J044153.9$-$082635&70.4746&$-$8.4432&19.3&5.39&2.66 $\pm$ 0.94&1ES 0439-085&0.0410&SEYFERT\\
N287& J044321.0+472121&70.8375&47.3558&23.8&5.63&4.18 $\pm$ 1.46&V392 Per&&CV\\
N288& J044345.8+285807&70.9410&28.9686&22.1&5.82&4.74 $\pm$ 1.44&UGC 3142&0.0217&SEYFERT\\
N289& J044408.0+281300&71.0335&28.2165&18.7&7.14&5.41 $\pm$ 1.51&SWIFT J0444.1+2813&0.0113&SEYFERT\\
N290& J044437.4$-$280949&71.1559&$-$28.1636&15.4&7.25&3.37 $\pm$ 0.88&PKS 0442-28&0.1475&SEYFERT\\
N291& J044657.2$-$030518&71.7383&$-$3.0883&20.9&6.07&3.48 $\pm$ 1.10&2RXS J044656.8-030514&0.0313&SEYFERT\\
N292& J044721.1$-$050812&71.8378&$-$5.1368&20.1&6.49&4.18 $\pm$ 1.19&2RXS J044720.3-050813&0.0449&SEYFERT\\
N293& J044925.4$-$435007&72.3557&$-$43.8353&10.5&10.43&4.45 $\pm$ 0.83&PKS 0447-439&0.1070&BLAZAR\\
N294& J044942.5$-$391122&72.4269&$-$39.1893&14.1&7.56&3.09 $\pm$ 0.76&PKS 0448-392&1.2995&BLAZAR\\
N295& J044942.6$-$643628&72.4276&$-$64.6079&15.4&6.79&1.34 $\pm$ 0.33&IRAS 04493-6441&0.0600&SEYFERT\\
N296& J044956.8$-$642127$^{b)}$&72.4868&$-$64.3575&19.4&5.74&1.04 $\pm$ 0.29&&&AGN?$^{c)}$\\
N297& J045001.1$-$494525&72.5044&$-$49.7570&18.9&5.55&1.53 $\pm$ 0.46&XMMSL2 J045000.1-494522&&AGN?$^{c)}$\\
N298& J045001.8$-$551240&72.5076&$-$55.2111&16.4&6.34&1.37 $\pm$ 0.38&SWIFT J0449.6-5515&0.0216&SEYFERT$^{c)}$\\
N299& J045048.9+301443&72.7037&30.2454&22.0&5.99&4.78 $\pm$ 1.53&SWIFT J0450.6+3015&0.0331&SEYFERT$^{c)}$\\
N300& J045142.2$-$034840&72.9259&$-$3.8110&21.8&5.57&2.85 $\pm$ 1.00&MCG-01-13-025&0.0154&SEYFERT\\
N301& J045143.8$-$581057&72.9325&$-$58.1825&7.8&14.86&4.54 $\pm$ 0.58&RBS 594&0.0910&SEYFERT\\
N302& J045204.3+493243&73.0179&49.5453&12.0&11.15&11.72 $\pm$ 2.27&RX J0452.0+4932&0.0277&SEYFERT\\
N303& J045253.8$-$585350&73.2242&$-$58.8973&11.4&9.20&2.07 $\pm$ 0.40&2RXS J045253.9-585349&&BLAZAR?$^{c)}$\\
N304& J045411.4$-$664334&73.5475&$-$66.7261&17.5&5.55&1.14 $\pm$ 0.33&RX J0454.1-6643&0.2280&SEYFERT\\
N305& J045424.1$-$570045$^{b)}$&73.6003&$-$57.0125&15.6&5.94&1.22 $\pm$ 0.34&&&AGN?$^{c)}$\\
N306& J045431.0+171229$^{b)}$&73.6291&17.2081&23.4&5.49&4.32 $\pm$ 1.52&&&UNIDENT\\
N307& J045431.4+524008$^{b)}$&73.6307&52.6688&14.1&8.08&6.60 $\pm$ 1.69&&0.0312&SEYFERT$^{c)}$\\
N308& J045442.2$-$431419&73.6760&$-$43.2386&12.4&8.46&3.14 $\pm$ 0.71&2RXS J045444.3-431427&0.0877&SEYFERT$^{c)}$\\
N309& J045550.7$-$461554&73.9614&$-$46.2651&16.0&6.30&1.88 $\pm$ 0.53&PKS 0454-46&0.8528&BLAZAR\\
N310& J045600.1$-$753228&74.0004&$-$75.5412&13.6&8.67&2.98 $\pm$ 0.62&ESO 033-2&0.0181&SEYFERT\\
N311& J045602.7+273600&74.0113&27.6000&14.3&7.91&6.81 $\pm$ 1.83&V721 Tau&&STAR?$^{c)}$\\
N312& J045609.3$-$215904&74.0386&$-$21.9844&16.7&5.86&2.45 $\pm$ 0.78&PKS 0454-22&0.5340&SEYFERT\\
N313& J045708.1+452747&74.2838&45.4630&11.6&11.75&12.39 $\pm$ 2.33&2RXS J045707.2+452751&&CV\\
N314& J045817.7$-$751643&74.5738&$-$75.2786&8.0&15.79&6.36 $\pm$ 0.83&YY Men&&STAR\\
N315& J045957.7$-$611506&74.9906&$-$61.2517&12.3&8.55&1.74 $\pm$ 0.34&RBS 607&0.0860&SEYFERT\\
N316& J050021.4+523801&75.0890&52.6335&13.2&8.81&7.74 $\pm$ 1.84&XMMSL2 J050021.4+523801&&BLAZAR$^{c)}$\\
N317& J050125.9$-$703338&75.3579&$-$70.5606&16.9&6.19&1.51 $\pm$ 0.41&2E 0501.8-7037&&HMXB$^{c)}$\\
N318& J050209.3+033139&75.5385&3.5274&14.5&8.95&7.48 $\pm$ 1.86&2E 0459.5+0327&0.0160&SEYFERT\\
N319& J050227.3+244519&75.6137&24.7552&10.0&13.63&15.21 $\pm$ 2.64&V1062 Tau&&CV\\
N320& J050249.5$-$622749&75.7061&$-$62.4637&17.0&6.33&0.98 $\pm$ 0.25&EC 05023-6231&&AGN?$^{c)}$\\
N321& J050259.0+225943&75.7456&22.9954&15.1&9.56&9.51 $\pm$ 2.24&RX J0502.9+2259&0.0555&SEYFERT\\
N322& J050303.5$-$663356&75.7648&$-$66.5654&12.4&8.38&1.69 $\pm$ 0.35&CAL F&0.0640&SEYFERT\\
N323& J050434.1$-$553129$^{b)}$&76.1419&$-$55.5246&20.0&5.56&1.23 $\pm$ 0.36&&0.0221&AGN?$^{c)}$\\
N324& J050434.1$-$734930&76.1423&$-$73.8250&10.0&10.58&3.90 $\pm$ 0.68&IGR J05053-7343&0.0452&SEYFERT\\
N325& J050441.0$-$423225$^{b)}$&76.1708&$-$42.5403&20.5&5.42&1.69 $\pm$ 0.54&&&UNIDENT\\
N326& J050643.9$-$610946&76.6830&$-$61.1629&17.6&5.39&0.91 $\pm$ 0.26&PKS 0506-61&1.0930&BLAZAR\\
N327& J050648.3$-$193651&76.7013&$-$19.6142&16.6&6.79&4.20 $\pm$ 1.16&2RXS J050648.3-193650&0.0941&SEYFERT\\
N328& J050755.6+673721&76.9818&67.6226&16.0&7.91&5.31 $\pm$ 1.40&1ES 0502+675&0.3140&BLAZAR\\
N329& J050809.7$-$660656&77.0405&$-$66.1155&4.4&28.58&8.90 $\pm$ 0.65&2RXS J050810.2-660645&&HMXB$^{c)}$\\
N330& J050956.7$-$641743&77.4863&$-$64.2953&8.4&14.08&3.07 $\pm$ 0.39&RBS 625&0.2710&BLAZAR$^{c)}$\\
N331& J051045.5+162955&77.6897&16.4985&9.2&17.19&25.71 $\pm$ 3.52&4U 0517+17&0.0179&SEYFERT\\
N332& J051111.0$-$110305$^{b)}$&77.7960&$-$11.0514&22.1&6.16&3.37 $\pm$ 1.17&&0.1168&SEYFERT$^{c)}$\\
N333& J051157.7$-$182935&77.9905&$-$18.4932&19.6&6.29&3.98 $\pm$ 1.22&ESO 553-22&0.0421&SEYFERT\\
N334& J051300.0$-$252322$^{b)}$&78.2501&$-$25.3895&18.5&6.76&4.28 $\pm$ 1.25&&&CV?$^{c)}$\\
N335& J051313.8+662746&78.3077&66.4627&16.1&7.62&5.30 $\pm$ 1.39&2SXPS J051316.0+662750&0.0148&SEYFERT$^{c)}$\\
N336& J051327.8$-$654718&78.3656&$-$65.7884&7.7&14.64&3.00 $\pm$ 0.36&SWIFT J0513.4-6547&&HMXB\\
N337& J051400.8$-$402723$^{b)}$&78.5033&$-$40.4564&20.0&5.48&1.88 $\pm$ 0.62&&&AGN?$^{c)}$\\
N338& J051401.8$-$504559&78.5076&$-$50.7664&18.6&5.71&1.48 $\pm$ 0.43&2RXS J051400.7-504606&&AGN$^{c)}$\\
N339& J051406.6$-$400237&78.5276&$-$40.0437&2.6&67.60&89.93 $\pm$ 3.68&4U 0513-40&&LMXB\\
N340& J051611.3$-$000900&79.0470&$-$0.1497&9.4&15.27&18.93 $\pm$ 2.82&Ark 120&0.0327&SEYFERT\\
N341& J051620.9$-$103344&79.0873&$-$10.5622&16.0&7.07&4.85 $\pm$ 1.42&MCG -02-14-009&0.0284&SEYFERT\\
N342& J051638.7$-$514648&79.1613&$-$51.7801&10.9&12.56&4.48 $\pm$ 0.67&RBS 635&0.2220&SEYFERT\\
N343& J051903.6+630347&79.7650&63.0630&17.1&8.34&5.84 $\pm$ 1.51&2RXS J051905.0+630333&&STAR\\
N344& J051935.3$-$323924&79.8971&$-$32.6565&9.4&14.54&10.66 $\pm$ 1.66&ESO 362-18&0.0124&SEYFERT\\
N345& J051949.9$-$454643&79.9577&$-$45.7787&5.6&24.53&16.55 $\pm$ 1.48&Pictor A&0.0350&SEYFERT\\
N346& J052028.6$-$715734&80.1190&$-$71.9595&0.9&206.01&307.86 $\pm$ 4.67&LMC X-2&&LMXB$^{c)}$\\
N347& J052101.4$-$252154&80.2556&$-$25.3650&21.3&5.69&3.57 $\pm$ 1.17&IRAS 05189-2524&0.0428&SEYFERT\\
N348& J052115.1+251331&80.3130&25.2253&16.0&7.41&6.85 $\pm$ 1.87&ASASSN-15pq&&CV$^{c)}$\\
N349& J052257.6$-$362738&80.7401&$-$36.4604&8.2&14.40&10.00 $\pm$ 1.51&PKS 0521-36&0.0566&BLAZAR\\
N350& J052412.0$-$662049&81.0501&$-$66.3470&10.8&8.34&1.28 $\pm$ 0.24&RX J0524.2-6620&&HMXB$^{c)}$\\
N351& J052430.1+424457&81.1252&42.7492&12.8&9.44&8.78 $\pm$ 1.99&Paloma&&CV\\
N352& J052503.0$-$693848&81.2624&$-$69.6467&14.3&7.79&1.74 $\pm$ 0.37&SNR J052501-693842&&SNR$^{c)}$\\
N353& J052523.5+241328&81.3478&24.2244&12.8&11.18&13.11 $\pm$ 2.53&RX J0525.3+2413&&CV\\
N354& J052602.5$-$660510&81.5106&$-$66.0862&15.3&5.77&0.64 $\pm$ 0.17&N49/SGR 0526-66&&SNR / PULSAR$^{c)}$\\
N355& J052627.5$-$211716&81.6148&$-$21.2879&13.2&9.74&6.67 $\pm$ 1.48&SWIFT J0526.2-2118&0.0278&SEYFERT$^{c)}$\\
N356& J052802.4$-$393451&82.0098&$-$39.5808&17.7&6.58&3.06 $\pm$ 0.86&2RXS J052802.3-393450&0.0367&SEYFERT$^{c)}$\\
N357& J052832.9+283827&82.1372&28.6409&13.5&10.82&10.80 $\pm$ 2.26&2RXS J052832.2+283821&&CV\\
N358& J052844.5$-$652655&82.1853&$-$65.4487&3.8&33.85&6.57 $\pm$ 0.40&AB Dor&&STAR\\
N359& J052858.5$-$670957&82.2436&$-$67.1658&13.7&6.44&0.95 $\pm$ 0.23&4XMM J052858.4-670946&&HMXB$^{c)}$\\
N360& J052915.0$-$662447$^{b)}$&82.3125&$-$66.4131&11.7&8.49&1.14 $\pm$ 0.21&&&HMXB$^{c)}$\\
N361& J052925.4$-$324903&82.3560&$-$32.8176&4.5&33.99&43.85 $\pm$ 3.24&TV Col&&CV\\
N362& J052947.7$-$655645&82.4488&$-$65.9460&3.8&31.09&6.12 $\pm$ 0.39&RX J0529.8-6556&&HMXB$^{c)}$\\
N363& J052959.2$-$340205&82.4966&$-$34.0346&18.6&6.69&3.42 $\pm$ 0.99&XMMSL2 J052958.9-340159&0.0790&SEYFERT$^{c)}$\\
N364& J053013.2$-$655127&82.5551&$-$65.8575&19.2&5.27&0.56 $\pm$ 0.15&XMMU J053011.3-655123&&HMXB$^{c)}$\\
N365& J053043.0$-$665431&82.6790&$-$66.9085&8.7&11.49&2.08 $\pm$ 0.30&SWIFT J053041.9-665426&&HMXB$^{c)}$\\
N366& J053231.9+624752&83.1330&62.7977&20.3&6.41&4.71 $\pm$ 1.38&V391 Cam&&CV\\
N367& J053232.2$-$655144&83.1343&$-$65.8622&9.8&11.35&1.38 $\pm$ 0.20&RX J0532.5-6551&&HMXB$^{c)}$\\
N368& J053249.5$-$662217&83.2062&$-$66.3713&1.2&114.03&39.75 $\pm$ 0.89&LMC X-4&&HMXB$^{c)}$\\
N369& J053322.0$-$684130&83.3419&$-$68.6918&15.2&6.34&1.09 $\pm$ 0.26&SWIFT J053321.3-684121&&HMXB$^{c)}$\\
N370& J053358.8$-$714528&83.4951&$-$71.7577&10.1&10.20&2.75 $\pm$ 0.47&2SXPS J053359.1-714523&0.0242&AGN?$^{c)}$\\
N371& J053411.7$-$045030&83.5486&$-$4.8417&18.8&6.05&3.81 $\pm$ 1.31&2E 0531.7-0452&&STAR?$^{c)}$\\
N372& J053431.1$-$601614&83.6298&$-$60.2704&9.4&10.87&2.02 $\pm$ 0.32&2RXS J053431.6-601612&0.0570&SEYFERT\\
N373& J053431.5+220102&83.6311&22.0173&0.4&788.86&13790.05 $\pm$ 75.98&Crab&&SNR / PULSAR\\
N374& J053450.5$-$580142&83.7106&$-$58.0284&3.0&47.61&20.70 $\pm$ 1.01&TW Pic&&CV\\
N375& J053457.0+282840&83.7377&28.4779&17.1&7.33&5.64 $\pm$ 1.67&SWIFT J0535.2+2830&&CV\\
N376& J053515.2$-$052256&83.8132&$-$5.3821&8.9&22.24&39.97 $\pm$ 4.09&Orion Nebula Cluster&&SFR\\
N377& J053526.1$-$691609&83.8589&$-$69.2691&10.9&8.73&1.53 $\pm$ 0.29&SN 1987A&&SNR$^{c)}$\\
N378& J053528.7$-$050541&83.8697&$-$5.0947&21.6&5.54&3.62 $\pm$ 1.30&4XMM J053529.0-050604&&STAR?$^{c)}$\\
N379& J053532.1+401121&83.8836&40.1892&18.0&6.39&4.92 $\pm$ 1.55&PBC J0535.6+4011&0.0200&SEYFERT\\
N380& J053600.6+502412$^{b)}$&84.0023&50.4035&19.0&5.84&4.25 $\pm$ 1.40&&&UNIDENT\\
N381& J053738.8+210827&84.4116&21.1408&9.7&14.14&18.68 $\pm$ 2.95&zet Tau&&STAR$^{c)}$\\
N382& J053748.0$-$691021&84.4501&$-$69.1725&6.7&16.05&3.30 $\pm$ 0.38&PSR J0537-6910&&SNR / PULSAR$^{c)}$\\
N383& J053854.4+261854&84.7266&26.3150&2.6&72.22&233.76 $\pm$ 9.78&A 0535+26&&HMXB\\
N384& J053856.8$-$640503&84.7368&$-$64.0840&0.6&315.71&182.64 $\pm$ 1.73&LMC X-3&&HMXB$^{c)}$\\
N385& J053939.0$-$694439&84.9125&$-$69.7441&0.9&202.44&138.43 $\pm$ 2.06&LMC X-1&&HMXB$^{c)}$\\
N386& J054011.1$-$691956&85.0464&$-$69.3323&2.4&62.85&25.41 $\pm$ 0.96&PSR B0540-69&&SNR / PULSAR$^{c)}$\\
N387& J054023.2$-$554443&85.0967&$-$55.7454&19.0&6.38&1.44 $\pm$ 0.40&2RXS J054023.2-554448&&AGN?$^{c)}$\\
N388& J054134.6$-$682542&85.3943&$-$68.4284&11.6&8.38&1.33 $\pm$ 0.25&XMMU J054134.7-682550&&HMXB$^{c)}$\\
N389& J054248.0+605131&85.6999&60.8585&7.5&20.46&25.72 $\pm$ 3.04&BY Cam&&CV\\
N390& J054320.1$-$410158&85.8335&$-$41.0327&6.5&19.58&14.16 $\pm$ 1.66&TX Col&&CV\\
N391& J054356.6$-$553210&85.9860&$-$55.5362&7.9&15.66&6.13 $\pm$ 0.79&RBS 679&0.2730&BLAZAR\\
N392& J054423.0+590750&86.0958&59.1305&19.7&6.21&3.99 $\pm$ 1.27&SWIFT J0544.4+5909&0.0676&SEYFERT\\
N393& J054641.3$-$641520&86.6723&$-$64.2557&7.1&14.34&1.63 $\pm$ 0.19&RBS 681&0.3230&BLAZAR\\
N394& J054828.5$-$474533&87.1187&$-$47.7592&18.1&6.17&2.24 $\pm$ 0.64&ESO 205-3&0.0505&SEYFERT\\
N395& J054843.8+322907$^{b)}$&87.1826&32.4853&25.5&5.42&3.75 $\pm$ 1.39&&&UNIDENT\\
N396& J054921.3$-$620520&87.3387&$-$62.0889&9.9&12.35&2.48 $\pm$ 0.35&2RXC J0549.2-6205&0.3760&CLUSTER\\
N397& J054958.5+072518$^{b)}$&87.4937&7.4218&23.1&5.55&4.44 $\pm$ 1.53&&&UNIDENT\\
N398& J055033.9$-$663657&87.6412&$-$66.6159&11.4&7.10&0.45 $\pm$ 0.09&CAL 91&0.0752&SEYFERT\\
N399& J055040.7$-$321620&87.6695&$-$32.2721&7.1&19.40&17.27 $\pm$ 2.09&PKS 0548-322&0.0690&BLAZAR\\
N400& J055052.7$-$621453&87.7194&$-$62.2480&12.5&8.14&1.24 $\pm$ 0.25&2RXS J055054.2-621454&0.0587&SEYFERT$^{c)}$\\
N401& J055211.3$-$072726&88.0469&$-$7.4573&5.3&30.27&53.53 $\pm$ 4.60&NGC 2110&0.0076&SEYFERT\\
N402& J055224.6$-$640214&88.1024&$-$64.0372&9.1&11.77&1.38 $\pm$ 0.19&PKS 0552-640&0.6800&BLAZAR\\
N403& J055228.1+592837&88.1171&59.4768&11.4&12.14&12.70 $\pm$ 2.33&2RXS J055229.4+592842&0.0581&SEYFERT\\
N404& J055329.9$-$815658&88.3746&$-$81.9494&21.4&5.48&1.61 $\pm$ 0.53&HD 42270&&STAR\\
N405& J055453.4+462620&88.7226&46.4388&6.2&24.96&45.20 $\pm$ 4.60&MCG +08-11-11&0.0205&SEYFERT\\
N406& J055523.5$-$765506&88.8480&$-$76.9184&17.6&6.26&1.76 $\pm$ 0.47&XMMSL2 J055526.8-765509&0.0158&SEYFERT?$^{c)}$\\
N407& J055646.5$-$331029&89.1939&$-$33.1746&7.5&19.38&19.81 $\pm$ 2.34&MAXI J0556-332&&LMXB\\
N408& J055759.1+535342&89.4964&53.8950&10.1&14.40&17.15 $\pm$ 2.80&V405 Aur&&CV\\
N409& J055801.5$-$382008&89.5063&$-$38.3355&8.2&14.43&11.19 $\pm$ 1.68&4U 0557-38&0.0339&SEYFERT\\
N410& J055805.0$-$564634$^{b)}$&89.5209&$-$56.7760&13.5&7.32&1.82 $\pm$ 0.44&&0.0754&SEYFERT$^{c)}$\\
N411& J055807.3$-$383835&89.5303&$-$38.6432&18.9&6.11&3.16 $\pm$ 0.96&EXO 0556.4-3838&0.3020&BLAZAR\\
N412& J055947.3$-$502652&89.9470&$-$50.4477&7.5&17.58&10.71 $\pm$ 1.29&PKS 0558-504&0.1372&BLAZAR\\
N413& J060041.7+000619&90.1737&0.1052&23.5&5.44&5.08 $\pm$ 1.74&IRAS 05581+0006&0.1147&SEYFERT$^{c)}$\\
N414& J060045.5$-$645602$^{b)}$&90.1895&$-$64.9338&15.7&5.64&0.47 $\pm$ 0.12&&0.0448&AGN$^{c)}$\\
N415& J060210.6+282816&90.5443&28.4710&9.7&14.83&22.78 $\pm$ 3.74&RX J0602.1+2828&0.0330&SEYFERT\\
N416& J060211.3$-$673802&90.5470&$-$67.6340&20.0&5.21&0.29 $\pm$ 0.07&2RXS J060211.5-673811&&AGN?$^{c)}$\\
N417& J060241.7$-$595155&90.6738&$-$59.8654&10.1&10.83&2.86 $\pm$ 0.48&XMMSL2 J060241.6-595149&0.1005&SEYFERT?$^{c)}$\\
N418& J060431.7$-$395014$^{b)}$&91.1323&$-$39.8373&21.2&5.53&2.26 $\pm$ 0.82&&&AGN?$^{c)}$\\
N419& J060533.9$-$640053&91.3913&$-$64.0147&12.4&8.15&1.19 $\pm$ 0.23&2RXS J060534.3-640051&&UNIDENT\\
N420& J060548.9$-$275440&91.4537&$-$27.9111&17.6&7.72&5.98 $\pm$ 1.55&IGR J06058-2755&0.0892&SEYFERT\\
N421& J060650.6$-$624544&91.7109&$-$62.7622&8.1&13.04&2.62 $\pm$ 0.36&XMMSL2 J060649.4-624543&&AGN?$^{c)}$\\
N422& J060729.5$-$614832&91.8728&$-$61.8089&13.4&8.68&1.85 $\pm$ 0.37&ESO 121-6&0.0040&AGN$^{c)}$\\
N423& J060917.4$-$560658&92.3227&$-$56.1161&11.9&9.36&3.20 $\pm$ 0.64&CTS H34.06&0.0318&SEYFERT\\
N424& J061006.7$-$624319&92.5278&$-$62.7220&10.1&10.95&2.39 $\pm$ 0.37&2RXS J061006.6-624312&0.1570&SEYFERT\\
N425& J061035.2$-$652521&92.6466&$-$65.4226&11.6&7.26&0.79 $\pm$ 0.16&2RXS J061036.9-652508&0.0367&SEYFERT$^{c)}$\\
N426& J061111.1$-$095612$^{b)}$&92.7964&$-$9.9366&20.2&5.50&4.21 $\pm$ 1.45&&&CV?$^{c)}$\\
N427& J061144.5$-$814925&92.9356&$-$81.8235&7.9&14.32&7.29 $\pm$ 1.04&AH Men&&CV\\
N428& J061148.4$-$662434&92.9518&$-$66.4094&4.0&27.02&3.17 $\pm$ 0.21&IGR J06117-6625&0.2300&SEYFERT\\
N429& J061154.6$-$435703&92.9776&$-$43.9509&15.8&6.95&3.20 $\pm$ 0.91&2RXS J061154.0-435705&&AGN?$^{c)}$\\
N430& J061317.4$-$181228$^{b)}$&93.3226&$-$18.2078&22.2&5.62&4.17 $\pm$ 1.44&&&UNIDENT\\
N431& J061322.8+474419&93.3450&47.7386&8.5&16.67&21.12 $\pm$ 2.99&SS Aur&&CV\\
N432& J061324.1$-$290027&93.3504&$-$29.0075&10.7&11.27&11.10 $\pm$ 2.06&2RXS J061324.1-290029&0.0705&SEYFERT$^{c)}$\\
N433& J061351.3$-$074248$^{b)}$&93.4636&$-$7.7134&22.6&5.51&4.92 $\pm$ 1.72&&&UNIDENT\\
N434& J061448.3+093421$^{b)}$&93.7014&9.5725&22.3&6.07&5.48 $\pm$ 1.81&&&CV?$^{c)}$\\
N435& J061538.6+710219&93.9109&71.0385&17.6&7.88&6.52 $\pm$ 1.66&Mrk 3&0.0135&SEYFERT\\
N436& J061547.9+094101$^{b)}$&93.9497&9.6837&22.7&6.09&5.70 $\pm$ 1.94&&&UNIDENT\\
N437& J061619.0$-$705229&94.0793&$-$70.8746&14.3&6.76&0.81 $\pm$ 0.19&2RXS J061617.5-705236&&AGN?$^{c)}$\\
N438& J061707.4+090814&94.2810&9.1371&1.4&128.80&779.22 $\pm$ 20.77&4U 0614+09&&LMXB\\
N439& J061903.6$-$694744$^{b)}$&94.7652&$-$69.7957&19.3&5.27&0.52 $\pm$ 0.14&&&AGN?$^{c)}$\\
N440& J062040.0+264338&95.1666&26.7271&24.8&5.60&5.87 $\pm$ 2.09&RX J0620.6+2644&0.1340&BLAZAR$^{c)}$\\
N441& J062109.9$-$680551$^{b)}$&95.2913&$-$68.0974&7.0&12.78&1.35 $\pm$ 0.17&&0.0651&SEYFERT$^{c)}$\\
N442& J062308.1$-$643630&95.7837&$-$64.6085&8.9&10.84&1.98 $\pm$ 0.31&PMN J0623-6436&0.1289&BLAZAR\\
N443& J062339.4$-$265803&95.9140&$-$26.9674&18.9&6.41&5.32 $\pm$ 1.58&2RXS J062339.8-265744&&CV$^{c)}$\\
N444& J062345.4$-$605842&95.9393&$-$60.9784&6.8&15.75&5.13 $\pm$ 0.64&IGR J06239-6052&0.0405&SEYFERT\\
N445& J062405.6$-$093900&96.0233&$-$9.6500&13.5&9.59&9.56 $\pm$ 2.30&2MAXI J0623-095&&CV\\
N446& J062516.2+733438&96.3175&73.5773&10.2&12.90&11.55 $\pm$ 1.96&MU Cam&&CV\\
N447& J062627.7+072726&96.6153&7.4572&16.8&7.21&6.69 $\pm$ 2.00&SWIFT J0626.6+0729&0.0425&SEYFERT$^{c)}$\\
N448& J062946.0$-$834423&97.4415&$-$83.7397&20.2&5.62&1.91 $\pm$ 0.60&SWIFT J0628.7-8346&&AGN?$^{c)}$\\
N449& J062952.9$-$113457$^{b)}$&97.4705&$-$11.5826&22.3&5.41&4.35 $\pm$ 1.63&&&UNIDENT\\
N450& J063107.8+112735&97.7823&11.4596&26.7&5.74&6.02 $\pm$ 2.11&SWIFT J0630.9+1129&&UNIDENT\\
N451& J063200.6$-$540458&98.0027&$-$54.0828&12.7&8.55&3.49 $\pm$ 0.78&1ES 0630-540&0.2036&BLAZAR\\
N452& J063245.7+634017&98.1904&63.6713&21.2&5.63&4.00 $\pm$ 1.44&IRAS 06280+6342&0.0128&SEYFERT\\
N453& J063326.9$-$561425&98.3620&$-$56.2403&11.6&11.15&4.38 $\pm$ 0.76&2RXS J063326.4-561427&0.0478&SEYFERT$^{c)}$\\
N454& J063403.2$-$744639&98.5133&$-$74.7775&16.9&7.19&1.74 $\pm$ 0.40&PBC J0635.0-7441&0.1120&SEYFERT\\
N455& J063517.1$-$695405&98.8214&$-$69.9013&13.2&7.52&0.89 $\pm$ 0.18&XMMSL2 J063516.4-695401&0.0803&AGN$^{c)}$\\
N456& J063544.3$-$751615&98.9345&$-$75.2707&8.1&13.65&4.44 $\pm$ 0.60&PKS 0637-75&0.6530&BLAZAR\\
N457& J063558.5+075525&98.9937&7.9237&13.7&9.98&12.88 $\pm$ 2.83&2E 0633.2+0757&&STAR$^{c)}$\\
N458& J063631.3+353557&99.1305&35.5992&28.9&5.61&6.47 $\pm$ 2.17&V647 Aur&&CV\\
N459& J063845.1$-$535839&99.6881&$-$53.9776&17.9&7.41&3.22 $\pm$ 0.76&RXC J0638.7-5358&0.2245&CLUSTER\\
N460& J064005.0$-$125310&100.0207&$-$12.8860&22.7&5.71&4.23 $\pm$ 1.53&2RXS J064007.4-125316&0.1350&BLAZAR\\
N461& J064011.4$-$255341&100.0474&$-$25.8949&14.8&8.41&7.88 $\pm$ 1.86&2RXS J064011.5-255337&0.0249&SEYFERT\\
N462& J064038.0$-$432122&100.1585&$-$43.3561&15.9&7.34&3.62 $\pm$ 1.01&SWIFT J0640.1-4328&0.0610&SEYFERT\\
N463& J064046.4$-$242314&100.1932&$-$24.3873&25.5&5.37&4.17 $\pm$ 1.47&PU CMa&&CV\\
N464& J064117.6+324929&100.3233&32.8248&11.6&11.21&16.17 $\pm$ 3.25&SWIFT J0641.3+3257&0.0486&SEYFERT\\
N465& J064151.5$-$032039&100.4644&$-$3.3442&20.0&6.07&5.22 $\pm$ 1.80&PMN J0641-0320&1.1960&BLAZAR$^{c)}$\\
N466& J064421.9$-$662623&101.0913&$-$66.4398&11.9&7.76&1.20 $\pm$ 0.25&2RXS J064422.7-662623&0.0784&SEYFERT$^{c)}$\\
N467& J064517.4$-$165136&101.3226&$-$16.8599&9.9&13.88&18.65 $\pm$ 3.04&HL CMa&&CV\\
N468& J064529.3$-$541417&101.3720&$-$54.2380&23.9&5.49&2.78 $\pm$ 0.82&Abell 3404&0.1630&CLUSTER\\
N469& J064620.5$-$692813$^{b)}$&101.5853&$-$69.4704&14.0&7.45&0.90 $\pm$ 0.20&&0.0612&SEYFERT$^{c)}$\\
N470& J064709.9$-$513600&101.7911&$-$51.5999&13.2&8.64&4.25 $\pm$ 0.95&1ES 0646-51.5&&BLAZAR\\
N471& J064846.6+151621&102.1944&15.2725&21.3&5.97&5.95 $\pm$ 1.97&RX J0648.7+1516&0.1790&BLAZAR\\
N472& J064849.8$-$694520&102.2076&$-$69.7557&12.8&7.37&0.98 $\pm$ 0.21&2RXS J064850.8-694520&0.2330&BLAZAR$^{c)}$\\
N473& J064932.9$-$313922&102.3869&$-$31.6561&19.2&6.52&4.23 $\pm$ 1.35&2RXS J064933.7-313913&&BLAZAR\\
N474& J065018.7$-$380522&102.5777&$-$38.0895&20.7&6.65&4.23 $\pm$ 1.22&2RXS J065017.7-380509&0.0300&SEYFERT$^{c)}$\\
N475& J065047.6+250250&102.6985&25.0473&14.7&8.82&10.84 $\pm$ 2.68&1ES 0647+250&0.2030&BLAZAR\\
N476& J065213.0+742536&103.0542&74.4267&11.3&11.87&11.24 $\pm$ 2.09&Mrk 6&0.0195&SEYFERT\\
N477& J065313.0$-$673633&103.3044&$-$67.6091&15.7&6.04&0.91 $\pm$ 0.23&2RXS J065313.9-673638&&CV$^{c)}$\\
N478& J065316.2$-$670832&103.3174&$-$67.1423&17.7&5.48&0.82 $\pm$ 0.22&2RXS J065316.6-670818&&AGN?$^{c)}$\\
N479& J065434.1+070321&103.6421&7.0559&15.9&8.77&10.66 $\pm$ 2.61&RX J0654.5+0703&0.0232&SEYFERT\\
N480& J065513.2$-$012841&103.8048&$-$1.4781&20.0&6.77&6.90 $\pm$ 2.07&2SXPS J065512.4-012855&&HMXB$^{c)}$\\
N481& J065549.4+400001&103.9558&40.0003&10.2&13.31&16.73 $\pm$ 3.08&SWIFT J0655.8+3957&0.0171&SEYFERT\\
N482& J065638.8$-$670224$^{b)}$&104.1617&$-$67.0400&12.6&8.70&1.46 $\pm$ 0.28&&&CV?$^{c)}$\\
N483& J065721.8$-$670549$^{b)}$&104.3407&$-$67.0968&12.1&7.74&1.34 $\pm$ 0.28&&&CV?$^{c)}$\\
N484& J065806.4$-$174424&104.5265&$-$17.7401&12.5&9.32&9.21 $\pm$ 2.12&2RXS J065806.3-174427&&CV\\
N485& J065826.4$-$555818&104.6100&$-$55.9717&20.1&5.48&1.92 $\pm$ 0.64&Bullet Cluster&0.2960&CLUSTER\\
N486& J070110.6$-$323451&105.2940&$-$32.5810&21.0&5.73&4.41 $\pm$ 1.42&2RXS J070110.5-323449&0.0438&AGN$^{c)}$\\
N487& J070236.6$-$704441&105.6525&$-$70.7448&16.8&5.34&0.75 $\pm$ 0.22&XMMSL2 J070236.8-704425&0.0379&AGN$^{c)}$\\
N488& J070511.2$-$670531$^{b)}$&106.2965&$-$67.0918&14.2&7.05&1.29 $\pm$ 0.30&&&AGN?$^{c)}$\\
N489& J070637.0+635109$^{b)}$&106.6540&63.8526&21.9&5.75&4.42 $\pm$ 1.53&&0.0140&SEYFERT$^{c)}$\\
N490& J070649.5+032450&106.7062&3.4138&16.2&8.20&8.28 $\pm$ 2.28&PBC J0706.7+0327&&CV\\
N491& J070713.3+643557&106.8054&64.5991&21.1&5.70&3.98 $\pm$ 1.43&VII Zw 118&0.0797&SEYFERT\\
N492& J070842.8$-$464245&107.1784&$-$46.7125&10.8&10.20&6.50 $\pm$ 1.34&SWIFT J0709.0-4642&0.0469&SEYFERT\\
N493& J070913.7$-$360125&107.3070&$-$36.0235&17.7&8.23&6.53 $\pm$ 1.61&PKS 0707-35&0.1108&SEYFERT\\
N494& J070932.6$-$353737&107.3858&$-$35.6270&18.5&6.71&5.05 $\pm$ 1.48&2RXS J070931.8-353735&0.0300&SEYFERT$^{c)}$\\
N495& J071020.4$-$241648$^{b)}$&107.5849&$-$24.2801&20.0&5.78&3.70 $\pm$ 1.26&&&AGN?$^{c)}$\\
N496& J071029.2$-$390131&107.6218&$-$39.0254&19.4&6.64&4.65 $\pm$ 1.35&2RXS J071029.8-390142&0.1629&SEYFERT$^{c)}$\\
N497& J071029.6+590823&107.6235&59.1398&12.9&9.55&9.65 $\pm$ 2.23&EXO 0706.1+5913&0.1200&BLAZAR\\
N498& J071415.0$-$262116$^{b)}$&108.5623&$-$26.3544&14.3&8.52&6.56 $\pm$ 1.70&&&STAR?$^{c)}$\\
N499& J071740.2$-$710346&109.4175&$-$71.0627&8.0&14.22&3.30 $\pm$ 0.43&2E 0718.2-7057&&AGN?$^{c)}$\\
N500& J071801.5+440533&109.5061&44.0926&15.3&8.17&9.58 $\pm$ 2.40&RX J0718.0+4405&0.0614&SEYFERT\\
N501& J071947.9$-$753801&109.9498&$-$75.6336&17.3&5.53&1.03 $\pm$ 0.30&2RXS J071949.0-753757&&AGN?$^{c)}$\\
N502& J072041.0$-$552615&110.1708&$-$55.4374&19.1&5.68&2.07 $\pm$ 0.68&XMMSL2 J072041.2-552616&&AGN?$^{c)}$\\
N503& J072319.9$-$732653&110.8329&$-$73.4482&19.6&6.10&1.41 $\pm$ 0.36&PLCK G285.0-23.7&0.3900&CLUSTER$^{c)}$\\
N504& J072529.9$-$050333&111.3748&$-$5.0592&24.4&5.47&5.42 $\pm$ 1.81&2RXS J072528.9-050327&&BLAZAR?\\
N505& J072635.8+370011&111.6491&37.0032&18.7&7.17&7.72 $\pm$ 2.33&2RXS J072635.2+370006&0.1900&SEYFERT\\
N506& J072820.3$-$490845&112.0847&$-$49.1457&17.6&5.69&2.70 $\pm$ 0.92&XMMSL2 J072822.1-490836&&STAR\\
N507& J072853.8$-$260629&112.2242&$-$26.1081&8.0&17.89&26.08 $\pm$ 3.49&3A 0726-260&&HMXB\\
N508& J072957.0$-$654331&112.4874&$-$65.7252&9.9&10.29&2.64 $\pm$ 0.46&2RXS J072956.6-654326&0.0796&SEYFERT$^{c)}$\\
N509& J073022.2$-$750414&112.5924&$-$75.0706&21.2&5.75&1.28 $\pm$ 0.36&2RXS J073023.8-750352&&AGN?$^{c)}$\\
N510& J073128.7+095621&112.8698&9.9392&10.9&12.74&18.17 $\pm$ 3.39&BG CMi&&CV\\
N511& J073219.7+313754&113.0820&31.6315&21.8&5.78&5.93 $\pm$ 2.10&Abell 586&0.1702&CLUSTER\\
N512& J073237.8$-$133105&113.1575&$-$13.5181&10.8&12.06&15.34 $\pm$ 2.90&SWIFT J0732.5-1331&&CV\\
N513& J074233.7+494842&115.6404&49.8118&12.1&11.73&14.75 $\pm$ 2.94&Mrk 79&0.0222&SEYFERT\\
N514& J074319.3+285304&115.8303&28.8844&14.2&8.35&8.60 $\pm$ 2.32&sig Gem&&STAR\\
N515& J074324.7+303552$^{b)}$&115.8529&30.5978&23.5&5.53&4.77 $\pm$ 1.82&&&UNIDENT\\
N516& J074328.8$-$672616&115.8700&$-$67.4378&18.1&5.72&1.27 $\pm$ 0.36&PKS 0744-67&1.5110&BLAZAR\\
N517& J074343.1+183157$^{b)}$&115.9295&18.5325&27.0&5.36&5.30 $\pm$ 1.91&&&AGN?$^{c)}$\\
N518& J074414.2$-$704131&116.0594&$-$70.6918&18.9&5.26&0.96 $\pm$ 0.29&2RXS J074411.3-704150&&AGN$^{c)}$\\
N519& J074458.6$-$525716&116.2443&$-$52.9543&12.4&8.49&4.58 $\pm$ 1.07&V436 Car&&CV\\
N520& J074730.4$-$191746&116.8769&$-$19.2962&18.8&10.68&16.88 $\pm$ 3.24&4U 0739-19&0.1028&CLUSTER\\
N521& J074737.9$-$732604&116.9078&$-$73.4345&14.7&6.34&1.21 $\pm$ 0.31&PBC J0747.7-7326&0.0360&SEYFERT\\
N522& J074905.4$-$233348&117.2726&$-$23.5633&23.1&5.48&4.16 $\pm$ 1.52&BV Pup&&CV\\
N523& J075051.8$-$863204&117.7160&$-$86.5345&15.3&7.43&3.11 $\pm$ 0.77&PBC J0749.2-8634&0.1090&SEYFERT\\
N524& J075117.8+144423&117.8244&14.7398&10.7&12.44&19.33 $\pm$ 3.60&PQ Gem&&CV\\
N525& J075151.5+494838&117.9647&49.8106&15.3&8.90&10.38 $\pm$ 2.49&MCG +08-15-009&0.0244&SEYFERT\\
N526& J075504.7+220012&118.7694&22.0033&14.8&9.43&13.14 $\pm$ 3.10&U Gem&&CV\\
N527& J075808.4+835632&119.5352&83.9423&18.2&6.32&3.81 $\pm$ 1.17&2RXS J075813.0+835636&0.1340&SEYFERT$^{c)}$\\
N528& J075852.2+161649&119.7174&16.2804&19.3&7.16&9.50 $\pm$ 2.71&DW Cnc&&CV\\
N529& J075942.0$-$384357&119.9249&$-$38.7326&9.1&15.58&17.59 $\pm$ 2.60&IGR J07597-3842&0.0405&SEYFERT\\
N530& J075953.9+232329&119.9745&23.3913&20.5&6.08&6.77 $\pm$ 2.30&SWIFT J0800.5+2327&0.0291&SEYFERT\\
N531& J080021.4+263659&120.0890&26.6163&19.5&6.04&6.30 $\pm$ 2.13&IC 486&0.0267&SEYFERT\\
N532& J080040.3$-$431104&120.1680&$-$43.1846&18.0&6.44&3.89 $\pm$ 1.20&SWIFT J080040.2-431107&&CV\\
N533& J080142.6+420013$^{b)}$&120.4274&42.0035&19.2&7.65&7.95 $\pm$ 2.15&&0.0317&SEYFERT$^{c)}$\\
N534& J080158.4$-$494640&120.4933&$-$49.7779&12.6&10.09&6.91 $\pm$ 1.43&ESO 209-12&0.0405&SEYFERT\\
N535& J080326.5+084151&120.8603&8.6976&26.0&5.42&6.38 $\pm$ 2.29&PBC J0803.4+0840&0.0467&SEYFERT\\
N536& J080406.7+050700&121.0278&5.1164&14.9&9.69&13.19 $\pm$ 2.99&Mrk 1210&0.0135&SEYFERT\\
N537& J080527.5+753427&121.3647&75.5740&15.9&8.81&7.53 $\pm$ 1.76&RX J0805.4+7534&0.1200&BLAZAR\\
N538& J080532.4$-$132011$^{b)}$&121.3850&$-$13.3365&25.2&5.31&5.61 $\pm$ 2.04&&&UNIDENT\\
N539& J080559.6+320605&121.4985&32.1014&24.7&5.42&5.28 $\pm$ 2.05&2RXS J080558.0+320558&&AGN$^{c)}$\\
N540& J080913.6$-$164709$^{b)}$&122.3069&$-$16.7859&22.0&5.32&4.55 $\pm$ 1.71&&&UNIDENT\\
N541& J080917.6+474637$^{b)}$&122.3234&47.7769&31.4&5.32&4.48 $\pm$ 1.69&&&AGN$^{c)}$\\
N542& J080949.8+521834&122.4576&52.3094&22.6&5.84&4.54 $\pm$ 1.66&RX J0809.8+5218&0.1380&BLAZAR\\
N543& J081054.4+760249&122.7268&76.0469&16.6&6.97&4.64 $\pm$ 1.37&PG 0804+761&0.1000&SEYFERT\\
N544& J081231.5$-$571445&123.1315&$-$57.2457&26.7&5.46&3.35 $\pm$ 1.03&CIZA J0812.5-5714&0.0620&CLUSTER\\
N545& J081506.5$-$190334&123.7771&$-$19.0594&24.6&5.57&3.97 $\pm$ 1.56&VV Pup&&CV\\
N546& J081724.1$-$073030&124.3503&$-$7.5083&28.2&6.15&8.02 $\pm$ 2.67&Abell 644&0.0704&CLUSTER\\
N547& J081748.2+025047&124.4509&2.8464&22.1&5.55&4.40 $\pm$ 1.74&2RXS J081748.9+025104&0.1060&SEYFERT\\
N548& J081820.4$-$142539&124.5850&$-$14.4275&18.2&6.99&7.44 $\pm$ 2.15&2RXS J081820.4-142554&0.1070&SEYFERT\\
N549& J081856.9$-$225248&124.7370&$-$22.8799&24.0&5.83&4.30 $\pm$ 1.59&RX J0818.9-2252&0.0346&SEYFERT\\
N550& J082316.0$-$632939&125.8166&$-$63.4943&19.1&6.36&1.93 $\pm$ 0.54&4FGL J0823.1-6330&0.2900&BLAZAR$^{c)}$\\
N551& J082612.7$-$373712&126.5530&$-$37.6199&20.0&6.62&5.48 $\pm$ 1.62&IGR J08262-3736&&HMXB\\
N552& J082623.5$-$703144&126.5979&$-$70.5290&6.5&19.09&7.63 $\pm$ 0.81&1ES 0826-703&&CV$^{c)}$\\
N553& J082628.0$-$640417&126.6168&$-$64.0715&10.9&10.07&3.65 $\pm$ 0.68&2RXS J082626.7-640421&&BLAZAR\\
N554& J082943.2+415427&127.4299&41.9075&20.5&6.60&7.38 $\pm$ 2.34&RX J0829.7+4154&0.1263&SEYFERT\\
N555& J083016.5$-$672535&127.5687&$-$67.4264&17.5&6.36&1.71 $\pm$ 0.45&2RXS J083016.8-672520&0.0348&SEYFERT\\
N556& J083126.1$-$600717&127.8588&$-$60.1213&19.3&5.68&2.33 $\pm$ 0.72&XMMSL2 J083125.5-60072&&CV?$^{c)}$\\
N557& J083520.7$-$451030&128.8362&$-$45.1749&6.0&29.41&44.63 $\pm$ 3.69&Vela Pulsar&&SNR / PULSAR\\
N558& J083538.7$-$040518&128.9112&$-$4.0882&14.7&8.74&9.70 $\pm$ 2.49&NGC 2617&0.0142&SEYFERT\\
N559& J083821.8+483803&129.5908&48.6341&12.8&11.15&14.78 $\pm$ 2.95&EI UMa&&CV\\
N560& J083830.6$-$355925&129.6277&$-$35.9902&16.2&7.44&6.14 $\pm$ 1.71&Fairall 1146&0.0316&SEYFERT\\
N561& J083849.2$-$483126&129.7049&$-$48.5238&16.9&7.01&4.13 $\pm$ 1.20&IGR J08390-4833&&CV\\
N562& J083950.7$-$121435&129.9612&$-$12.2432&12.2&12.01&15.55 $\pm$ 3.08&3C 206&0.1979&SEYFERT\\
N563& J084026.1+220436&130.1086&22.0766&17.7&6.72&7.48 $\pm$ 2.30&2RXS J084025.0+220428&&CV\\
N564& J084124.4+705336&130.3515&70.8934&10.8&13.24&14.25 $\pm$ 2.48&4C 71.07&2.1720&BLAZAR\\
N565& J084219.5+022011$^{b)}$&130.5811&2.3364&21.7&5.37&4.49 $\pm$ 1.80&&&UNIDENT\\
N566& J084433.5$-$375751&131.1395&$-$37.9641&8.9&15.59&18.37 $\pm$ 2.81&2RXS J084433.6-375745&&CV$^{c)}$\\
N567& J084518.6+142050&131.3275&14.3473&20.9&7.12&8.37 $\pm$ 2.49&PBC J0845.3+1421&0.0605&SEYFERT\\
N568& J084521.2$-$353026&131.3382&$-$35.5071&22.9&5.58&4.47 $\pm$ 1.57&SWIFT J0845.0-3531&0.1370&SEYFERT\\
N569& J084551.9$-$272922$^{b)}$&131.4664&$-$27.4893&21.9&5.37&3.52 $\pm$ 1.40&&&CV?$^{c)}$\\
N570& J084701.5$-$233657&131.7561&$-$23.6157&23.1&5.95&5.48 $\pm$ 1.87&4FGL J0847.0-2336&0.0590&BLAZAR\\
N571& J084712.7+113349&131.8031&11.5635&22.4&5.72&5.51 $\pm$ 1.96&RX J0847.2+1133&0.1984&BLAZAR\\
N572& J084937.3$-$554416&132.4056&$-$55.7378&20.8&5.72&2.79 $\pm$ 0.92&2SXPS J084937.6-554419&&CV?$^{c)}$\\
N573& J085040.9$-$421155&132.6702&$-$42.1987&12.8&9.32&8.44 $\pm$ 1.89&SWIFT J0850.8-4219&&HMXB$^{c)}$\\
N574& J085741.3$-$554226$^{b)}$&134.4221&$-$55.7072&16.5&7.07&2.92 $\pm$ 0.84&&&AGN?$^{c)}$\\
N575& J090106.7$-$340025&135.2781&$-$34.0069&24.7&5.45&4.82 $\pm$ 1.60&XMMSL2 J090107.5-340035&&AGN?$^{c)}$\\
N576& J090207.0$-$403317&135.5290&$-$40.5547&1.1&216.85&1428.05 $\pm$ 23.76&Vela X-1&&HMXB\\
N577& J090218.2+103542$^{b)}$&135.5760&10.5949&22.3&5.40&6.01 $\pm$ 2.15&&&UNIDENT\\
N578& J090236.7$-$481327&135.6528&$-$48.2242&11.0&12.27&10.32 $\pm$ 1.92&IGR J09026-4812&0.0391&SEYFERT\\
N579& J090305.2+130323$^{b)}$&135.7718&13.0564&23.1&5.29&4.80 $\pm$ 1.91&&&CV?$^{c)}$\\
N580& J090507.5$-$533024&136.2811&$-$53.5067&3.6&45.88&67.49 $\pm$ 3.98&MAXI J0903-531&&HMXB\\
N581& J090704.9+470920&136.7702&47.1554&19.4&6.63&6.20 $\pm$ 1.99&RX J0907.0+4708&&STAR\\
N582& J090802.0$-$095937&137.0083&$-$9.9937&24.9&5.32&4.64 $\pm$ 1.84&2RXS J090802.0-095929&0.0535&BLAZAR\\
N583& J091202.5$-$645207&138.0104&$-$64.8687&1.5&119.46&122.05 $\pm$ 3.09&MAXI J0911-655&&LMXB\\
N584& J091301.1$-$210309&138.2545&$-$21.0524&21.2&6.14&6.15 $\pm$ 2.02&RX J0913.0-2103&0.1980&BLAZAR\\
N585& J091514.0$-$752345&138.8083&$-$75.3958&14.8&8.37&2.48 $\pm$ 0.53&2RXS J091514.2-752354&&AGN?$^{c)}$\\
N586& J091609.9$-$621927&139.0414&$-$62.3241&7.0&20.20&13.22 $\pm$ 1.42&IRAS 09149-6206&0.0573&SEYFERT\\
N587& J091727.1$-$645634&139.3630&$-$64.9427&15.8&6.13&2.08 $\pm$ 0.58&2RXS J091727.6-645630&0.0859&SEYFERT\\
N588& J091804.9$-$120556&139.5205&$-$12.0990&24.2&7.02&9.89 $\pm$ 2.79&Hydra A Cluster&0.0522&CLUSTER\\
N589& J091830.7+530251$^{b)}$&139.6278&53.0474&26.9&5.45&6.09 $\pm$ 2.05&&&UNIDENT\\
N590& J091953.4$-$073535&139.9726&$-$7.5931&21.4&5.75&5.05 $\pm$ 1.86&EXO 0917.3-0722&0.1691&SEYFERT\\
N591& J092014.4$-$383445&140.0598&$-$38.5792&19.5&5.61&3.98 $\pm$ 1.29&2RXS J092013.1-383452&&AGN?$^{c)}$\\
N592& J092027.7$-$551224&140.1153&$-$55.2066&2.4&74.27&119.83 $\pm$ 4.62&4U 0919-54&&LMXB\\
N593& J092045.8$-$080317&140.1907&$-$8.0549&11.2&12.60&18.16 $\pm$ 3.40&MCG -01-24-012&0.0197&SEYFERT\\
N594& J092133.3$-$593911&140.3886&$-$59.6530&17.6&5.46&2.07 $\pm$ 0.66&2RXS J092133.7-593845&&CV\\
N595& J092235.1$-$631742&140.6462&$-$63.2951&3.2&48.70&45.88 $\pm$ 2.47&2S 0921-630&&LMXB\\
N596& J092339.7$-$213554&140.9155&$-$21.5983&23.0&5.38&3.97 $\pm$ 1.59&PKS 0921-213&0.0528&BLAZAR\\
N597& J092343.2+225441&140.9301&22.9115&12.6&8.99&11.70 $\pm$ 2.89&RX J0923.7+2254&0.0331&SEYFERT\\
N598& J092418.1$-$314217&141.0756&$-$31.7046&4.3&39.56&97.10 $\pm$ 6.93&NuSTAR J092418-3142.2&&LMXB?$^{c)}$\\
N599& J092513.7+521700&141.3071&52.2834&12.0&11.62&14.22 $\pm$ 2.86&Mrk 110&0.0353&SEYFERT\\
N600& J092547.3+692747&141.4472&69.4630&18.4&6.64&5.29 $\pm$ 1.59&IGR J09253+6929&0.0396&SEYFERT\\
N601& J092603.1+124408&141.5130&12.7355&14.4&9.31&12.22 $\pm$ 3.03&Mrk 705&0.0288&SEYFERT\\
N602& J092615.0$-$842133&141.5624&$-$84.3591&11.6&10.09&4.62 $\pm$ 0.89&IRAS 09305-8408&0.0632&SEYFERT\\
N603& J092712.2$-$113828$^{b)}$&141.8009&$-$11.6412&21.4&6.25&5.88 $\pm$ 2.04&&0.0109&SEYFERT$^{c)}$\\
N604& J092753.0$-$694441&141.9708&$-$69.7447&10.7&10.40&3.84 $\pm$ 0.70&PBC J0927.8-6945&&CV\\
N605& J092841.6$-$620754$^{b)}$&142.1733&$-$62.1316&22.8&5.55&1.72 $\pm$ 0.56&&&AGN?$^{c)}$\\
N606& J093035.3+495029&142.6472&49.8415&23.2&5.62&4.70 $\pm$ 1.74&1ES 0927+500&0.1868&BLAZAR\\
N607& J093527.3+261712&143.8640&26.2867&25.2&5.47&5.92 $\pm$ 2.15&2RXS J093527.3+261721&0.1222&SEYFERT\\
N608& J093605.5$-$654849&144.0228&$-$65.8135&16.9&6.26&1.95 $\pm$ 0.53&SWIFT J0936.2-6553&0.0392&SEYFERT\\
N609& J094542.1$-$141940&146.4256&$-$14.3277&8.3&17.58&31.04 $\pm$ 4.39&NGC 2992&0.0077&SEYFERT\\
N610& J094634.2+135050&146.6424&13.8473&22.0&5.42&5.17 $\pm$ 2.02&HY Leo&&CV\\
N611& J094740.0$-$305654&146.9168&$-$30.9482&4.9&32.95&63.99 $\pm$ 5.12&ESO 434-40&0.0085&SEYFERT\\
N612& J095155.0$-$064920&147.9793&$-$6.8222&16.1&8.09&9.74 $\pm$ 2.65&NGC 3035&0.0145&SEYFERT\\
N613& J095220.9$-$623233&148.0869&$-$62.5424&14.7&7.03&2.79 $\pm$ 0.73&IGR J09522-6231&0.2520&SEYFERT\\
N614& J095307.9$-$765751&148.2831&$-$76.9642&22.8&5.75&1.73 $\pm$ 0.52&RX J0953.1-7657&0.1090&BLAZAR$^{c)}$\\
N615& J095418.7$-$410820&148.5781&$-$41.1389&24.0&5.73&3.88 $\pm$ 1.32&PMN J0954-4108&&BLAZAR?\\
N616& J095534.0+690353&148.8918&69.0648&13.9&9.52&8.88 $\pm$ 2.05&M81&&SEYFERT\\
N617& J095549.9+694046&148.9579&69.6794&10.8&12.63&13.85 $\pm$ 2.54&M82 X-1&&ULX\\
N618& J095704.9$-$585317$^{b)}$&149.2703&$-$58.8880&18.9&5.40&2.00 $\pm$ 0.66&&&AGN?$^{c)}$\\
N619& J095717.2$-$755432&149.3215&$-$75.9089&19.8&6.28&2.28 $\pm$ 0.61&2RXS J095720.0-755440&&UNIDENT\\
N620& J095754.3+690352&149.4761&69.0646&18.3&6.05&4.04 $\pm$ 1.38&Holmberg IX X-1&&ULX\\
N621& J095838.4$-$411042&149.6600&$-$41.1784&21.2&6.51&4.60 $\pm$ 1.41&ICRF J095838.2-411033&2.9340&BLAZAR\\
N622& J095929.9$-$224927&149.8746&$-$22.8240&15.2&8.49&7.67 $\pm$ 1.97&NGC 3081&0.0080&SEYFERT\\
N623& J100149.2+284701&150.4548&28.7835&21.4&5.60&5.46 $\pm$ 2.04&3C 234.0&0.1849&SEYFERT\\
N624& J100513.7$-$625209&151.3071&$-$62.8692&16.5&6.62&2.48 $\pm$ 0.67&SWIFT J1005.3-6289&0.0714&SEYFERT$^{c)}$\\
N625& J100622.0$-$701404&151.5916&$-$70.2345&14.4&7.86&3.04 $\pm$ 0.69&OY Car&&CV\\
N626& J100641.4+401737$^{b)}$&151.6723&40.2935&25.6&5.36&5.81 $\pm$ 2.04&&&UNIDENT\\
N627& J100715.0$-$731442&151.8124&$-$73.2449&15.3&7.43&2.84 $\pm$ 0.66&XMMSL2 J100713.8-731448&&UNIDENT\\
N628& J100947.1$-$581737&152.4461&$-$58.2935&1.9&92.44&90.49 $\pm$ 2.85&GRO J1008-57&&HMXB\\
N629& J101011.9$-$565526&152.5494&$-$56.9238&9.0&13.74&8.73 $\pm$ 1.36&IGR J10100-5655&&HMXB\\
N630& J101016.7$-$311912&152.5694&$-$31.3200&16.1&7.78&7.79 $\pm$ 1.96&2RXS J101015.8-311909&0.1426&BLAZAR\\
N631& J101103.6$-$574814&152.7650&$-$57.8039&8.9&14.79&9.59 $\pm$ 1.38&IGR J10109-5746&&CV\\
N632& J101133.2$-$442257&152.8883&$-$44.3826&15.7&7.44&4.36 $\pm$ 1.16&2SXPS J101132.0-442255&&AGN?$^{c)}$\\
N633& J101416.2$-$635142&153.5675&$-$63.8616&22.7&5.52&1.55 $\pm$ 0.51&IGR J10147-6354&0.2020&SEYFERT\\
N634& J101505.3+492607&153.7719&49.4353&16.8&7.69&8.64 $\pm$ 2.35&1ES 1011+496&0.2120&BLAZAR\\
N635& J102140.3$-$032717&155.4178&$-$3.4546&18.2&5.89&6.77 $\pm$ 2.23&Ark 241&0.0409&SEYFERT\\
N636& J102205.8$-$353801$^{b)}$&155.5240&$-$35.6337&18.3&6.57&4.19 $\pm$ 1.35&&&CV?$^{c)}$\\
N637& J102330.4+195157&155.8766&19.8657&8.5&17.47&30.37 $\pm$ 4.41&NGC 3227&0.0038&SEYFERT\\
N638& J102347.1+003838&155.9464&0.6438&14.5&8.13&10.00 $\pm$ 2.74&PSR J1023+0038&&LMXB\\
N639& J102555.0$-$574844&156.4793&$-$57.8123&18.9&5.41&2.32 $\pm$ 0.75&WR 21a&&STAR$^{c)}$\\
N640& J103119.1+505339&157.8295&50.8940&24.6&5.68&4.35 $\pm$ 1.61&1ES 1028+511&0.3604&BLAZAR\\
N641& J103120.6+744206&157.8358&74.7016&19.1&6.03&3.71 $\pm$ 1.25&RX J1031.3+7442&0.1230&BLAZAR\\
N642& J103151.9$-$345113&157.9664&$-$34.8536&15.4&8.02&6.83 $\pm$ 1.73&NGC 3281&0.0107&SEYFERT\\
N643& J103154.5$-$141648&157.9773&$-$14.2801&17.9&7.74&9.45 $\pm$ 2.60&HE 1029-1401&0.0858&SEYFERT\\
N644& J103735.7$-$564754&159.3989&$-$56.7985&4.6&32.70&35.65 $\pm$ 2.67&4U 1036-56&&HMXB\\
N645& J103845.6$-$494652&159.6898&$-$49.7811&14.8&9.45&5.90 $\pm$ 1.27&SWIFT J1038.8-4942&0.0600&SEYFERT\\
N646& J103915.5$-$490307&159.8145&$-$49.0518&16.3&6.46&3.98 $\pm$ 1.10&XMMSL2 J103915.1-490301&&CV?$^{c)}$\\
N647& J103946.4$-$050706&159.9435&$-$5.1182&22.0&5.92&5.90 $\pm$ 2.12&RX J1039.7-0507&&CV\\
N648& J104021.9$-$462521&160.0911&$-$46.4224&19.4&5.42&2.87 $\pm$ 0.97&IGR J10404-4625&0.0238&SEYFERT\\
N649& J104124.3$-$692952$^{b)}$&160.3515&$-$69.4977&17.5&5.83&1.87 $\pm$ 0.58&&&AGN?$^{c)}$\\
N650& J104145.0$-$474008&160.4373&$-$47.6690&21.5&5.57&2.88 $\pm$ 0.96&IVS B1039-474&2.5580&BLAZAR\\
N651& J104451.4$-$602510&161.2141&$-$60.4195&18.0&7.50&3.37 $\pm$ 0.83&IGR J10447-6027&0.0470&SEYFERT$^{c)}$\\
N652& J104503.8$-$594106&161.2659&$-$59.6851&2.5&67.63&83.30 $\pm$ 3.39&eta Car&&STAR\\
N653& J104651.8$-$253550&161.7160&$-$25.5971&19.6&6.56&5.84 $\pm$ 1.75&2RXS J104651.9-253545&0.2500&BLAZAR\\
N654& J104834.8$-$390225&162.1450&$-$39.0402&20.7&6.49&4.11 $\pm$ 1.22&SWIFT J1048.6-3901&0.0449&SEYFERT$^{c)}$\\
N655& J105452.7+771252$^{b)}$&163.7198&77.2144&20.7&5.49&3.18 $\pm$ 1.13&&&AGN?$^{c)}$\\
N656& J105551.4+215404$^{b)}$&163.9641&21.9011&23.2&5.46&6.17 $\pm$ 2.27&&&UNIDENT\\
N657& J105715.0$-$473958&164.3125&$-$47.6662&17.8&7.23&4.46 $\pm$ 1.18&SWIFT J1057.6-4765&0.0156&SEYFERT$^{c)}$\\
N658& J105918.2$-$512631&164.8257&$-$51.4420&13.0&8.53&4.87 $\pm$ 1.15&ESO 215-14&0.0190&SEYFERT\\
N659& J105945.0+650405&164.9374&65.0680&18.4&6.26&5.52 $\pm$ 1.71&PBC J1059.9+6505&0.0836&SEYFERT\\
N660& J110019.8$-$073853&165.0825&$-$7.6482&23.4&6.16&5.43 $\pm$ 1.89&RX J1100.3-0738&0.0655&SEYFERT\\
N661& J110122.2$-$514909&165.3425&$-$51.8191&22.1&5.53&3.03 $\pm$ 0.98&SWIFT J1101.4-5152&&AGN?$^{c)}$\\
N662& J110221.7$-$732227$^{b)}$&165.5906&$-$73.3743&18.4&5.75&1.65 $\pm$ 0.50&&&UNIDENT\\
N663& J110337.3$-$232931&165.9056&$-$23.4919&11.9&11.51&13.92 $\pm$ 2.65&2A 1058-226&0.1860&BLAZAR\\
N664& J110414.6+765900&166.0610&76.9831&22.2&5.90&4.64 $\pm$ 1.43&3C 249.1&0.3115&SEYFERT\\
N665& J110427.6+381234&166.1150&38.2094&4.1&41.02&121.35 $\pm$ 8.49&Mrk 421&0.0300&BLAZAR\\
N666& J110538.8+020252&166.4117&2.0477&20.6&5.96&5.98 $\pm$ 2.13&PMN J1105+0202&0.1056&BLAZAR\\
N667& J110647.3+723407&166.6969&72.5687&8.8&15.67&18.16 $\pm$ 2.67&NGC 3516&0.0088&SEYFERT\\
N668& J110709.5$-$444902&166.7894&$-$44.8173&18.7&6.26&3.65 $\pm$ 1.11&PKS 1104-445&1.5980&BLAZAR\\
N669& J110946.0+800817$^{b)}$&167.4416&80.1381&22.0&6.17&3.35 $\pm$ 1.09&&0.1888&SEYFERT$^{c)}$\\
N670& J111359.5$-$374047&168.4978&$-$37.6798&20.6&5.88&2.94 $\pm$ 1.01&V436 Cen&&CV\\
N671& J111418.8$-$670224&168.5782&$-$67.0401&20.0&6.05&1.84 $\pm$ 0.58&XMMSL2 J111420.0-670223&&UNIDENT\\
N672& J111457.3$-$611449&168.7388&$-$61.2469&22.4&5.70&2.22 $\pm$ 0.72&NGC 3603&&SFR$^{c)}$\\
N673& J111515.8$-$480620&168.8160&$-$48.1057&19.3&5.78&3.29 $\pm$ 1.03&2RXS J111515.1-480619&&AGN?$^{c)}$\\
N674& J111538.8$-$591714$^{b)}$&168.9117&$-$59.2871&23.2&5.40&2.30 $\pm$ 0.77&&&UNIDENT\\
N675& J111820.6$-$543730&169.5860&$-$54.6249&16.0&6.77&2.60 $\pm$ 0.73&IGR J11187-5438&&LMXB?$^{c)}$\\
N676& J112048.3$-$431540&170.2013&$-$43.2610&14.6&8.40&5.51 $\pm$ 1.33&ESO 265-23&0.0566&SEYFERT\\
N677& J112115.1$-$603725&170.3128&$-$60.6237&0.7&304.55&1291.04 $\pm$ 14.78&Cen X-3&&HMXB\\
N678& J112437.5$-$591612&171.1561&$-$59.2700&14.5&10.28&5.68 $\pm$ 1.13&PSR J1124-5916&&SNR / PULSAR\\
N679& J112536.1+542303&171.4004&54.3842&16.6&7.64&7.11 $\pm$ 1.92&Mrk 40&0.0207&SEYFERT\\
N680& J112549.8$-$763012&171.4575&$-$76.5033&17.4&6.03&2.07 $\pm$ 0.60&RX J1125.7-7629&&STAR\\
N681& J112958.5$-$655520&172.4939&$-$65.9222&16.0&6.79&3.25 $\pm$ 0.82&2E 1127.7-6538&&UNIDENT?$^{c)}$\\
N682& J113033.0$-$780101&172.6376&$-$78.0168&10.6&11.23&4.93 $\pm$ 0.86&4FGL J1130.5-7801&&BLAZAR\\
N683& J113151.7$-$123151&172.9653&$-$12.5307&22.3&5.40&3.74 $\pm$ 1.32&RXS J1131-1231&0.6580&SEYFERT$^{c)}$\\
N684& J113155.3$-$343639&172.9805&$-$34.6108&17.4&6.37&3.74 $\pm$ 1.17&2RXS J113155.6-343632&&STAR\\
N685& J113257.1$-$260736&173.2381&$-$26.1267&23.2&5.52&3.62 $\pm$ 1.27&2SXPS J113256.4-260735&&AGN?$^{c)}$\\
N686& J113601.0$-$650624&174.0044&$-$65.1066&13.5&9.14&3.83 $\pm$ 0.85&2RXS J113601.2-650631&&UNIDENT\\
N687& J113629.8+673704&174.1241&67.6179&14.5&8.81&6.63 $\pm$ 1.65&RX J1136.5+6737&0.1342&BLAZAR\\
N688& J113641.7$-$600302&174.1737&$-$60.0504&19.7&6.53&2.96 $\pm$ 0.85&IGR J11366-6002&0.0149&SEYFERT\\
N689& J113736.0+005809$^{b)}$&174.4000&0.9690&21.5&5.34&3.28 $\pm$ 1.38&&&UNIDENT\\
N690& J113850.8$-$232126&174.7115&$-$23.3572&19.4&6.84&5.59 $\pm$ 1.61&HE 1136-2304&0.0270&SEYFERT$^{c)}$\\
N691& J113902.3$-$374419&174.7598&$-$37.7387&4.6&33.32&47.99 $\pm$ 3.79&NGC 3783&0.0097&SEYFERT\\
N692& J113909.2+591204&174.7882&59.2012&20.8&6.96&6.34 $\pm$ 1.93&SBS 1136+594&0.0612&SEYFERT\\
N693& J113930.2$-$652352&174.8758&$-$65.3977&7.8&17.95&11.94 $\pm$ 1.45&GT Mus&&STAR\\
N694& J114122.6$-$641018&175.3444&$-$64.1716&5.4&26.28&21.37 $\pm$ 1.93&V1033 Cen&&CV\\
N695& J114338.8+714126&175.9119&71.6905&6.9&20.08&25.61 $\pm$ 3.06&DO Dra&&CV\\
N696& J114357.1$-$690508&175.9878&$-$69.0854&26.5&5.53&2.12 $\pm$ 0.69&PSZ2 G296.91-07.00&0.3100&CLUSTER\\
N697& J114400.0$-$610736&175.9996&$-$61.1266&6.4&22.08&18.54 $\pm$ 1.89&IGR J11435-6109&&HMXB\\
N698& J114429.9+365313&176.1248&36.8869&16.5&7.17&5.83 $\pm$ 1.63&KUG 1141+371&0.0382&SEYFERT\\
N699& J114515.2+794100&176.3134&79.6832&11.1&11.06&6.57 $\pm$ 1.30&1ES 1141+79.9&0.0060&SEYFERT$^{c)}$\\
N700& J114541.2$-$182712&176.4219&$-$18.4535&8.8&15.02&17.22 $\pm$ 2.60&H 1143-182&0.0330&SEYFERT\\
N701& J114554.2$-$695400&176.4758&$-$69.8998&13.3&8.80&3.95 $\pm$ 0.86&PKS 1143-696&0.2434&BLAZAR\\
N702& J114633.0+742116&176.6377&74.3543&22.2&5.51&3.24 $\pm$ 1.18&IRAS 11436+7438&0.0560&SEYFERT\\
N703& J114722.1$-$495308&176.8419&$-$49.8857&9.4&12.52&7.21 $\pm$ 1.24&2RXS J114724.2-495257&&UNIDENT$^{c)}$\\
N704& J114728.6$-$615713&176.8690&$-$61.9535&1.9&95.74&187.29 $\pm$ 5.85&1E 1145.1-6141&&HMXB\\
N705& J114754.6+094554&176.9777&9.7650&26.0&5.34&3.28 $\pm$ 1.38&SDSS J114753.62+094552.0&0.0951&SEYFERT$^{c)}$\\
N706& J114759.6$-$621229&176.9985&$-$62.2081&9.9&12.67&8.44 $\pm$ 1.33&4U 1145-619&&HMXB\\
N707& J114845.8+293827&177.1910&29.6408&18.1&7.45&7.92 $\pm$ 2.30&SWIFT J1148.7+2941&0.0225&SEYFERT\\
N708& J115215.3$-$510703$^{b)}$&178.0636&$-$51.1175&17.6&5.63&2.47 $\pm$ 0.78&&&CV?$^{c)}$\\
N709& J115223.8$-$673837&178.0991&$-$67.6437&15.9&7.98&3.62 $\pm$ 0.85&2RXS J115223.8-673809&&CV?$^{c)}$\\
N710& J115415.6$-$501801$^{b)}$&178.5648&$-$50.3003&11.8&10.18&5.31 $\pm$ 1.08&&&CV?$^{c)}$\\
N711& J115526.5$-$564150&178.8603&$-$56.6971&7.0&17.80&14.07 $\pm$ 1.75&V1040 Cen&&CV\\
N712& J115722.6$-$120637$^{b)}$&179.3442&$-$12.1104&23.5&5.35&3.97 $\pm$ 1.40&&&UNIDENT\\
N713& J115730.2$-$343758&179.3760&$-$34.6329&17.8&6.55&3.99 $\pm$ 1.23&2RXS J115730.6-343744&&CV$^{c)}$\\
N714& J115755.7+552722&179.4820&55.4561&15.2&9.11&9.15 $\pm$ 2.16&NGC 3998&0.0035&SEYFERT\\
N715& J115910.3$-$532435$^{b)}$&179.7929&$-$53.4097&20.0&5.82&2.22 $\pm$ 0.76&&0.0144&AGN?$^{c)}$\\
N716& J120059.0+064826&180.2458&6.8072&18.7&5.67&3.97 $\pm$ 1.41&SWIFT J1200.8+0650&0.0360&SEYFERT\\
N717& J120248.5$-$535004&180.7020&$-$53.8343&9.6&15.92&12.99 $\pm$ 1.76&IGR J12026-5349&0.0280&SEYFERT\\
N718& J120309.7+443155&180.7905&44.5319&14.8&10.00&10.52 $\pm$ 2.36&NGC 4051&0.0023&SEYFERT\\
N719& J120413.5$-$294651$^{b)}$&181.0564&$-$29.7809&17.4&6.90&4.11 $\pm$ 1.21&&&AGN$^{c)}$\\
N720& J120628.1$-$221817$^{b)}$&181.6172&$-$22.3049&20.1&5.35&3.34 $\pm$ 1.18&&&UNIDENT\\
N721& J120915.6+470329&182.3149&47.0582&18.2&7.36&6.06 $\pm$ 1.75&Mrk 198&0.0243&SEYFERT\\
N722& J121033.2+392419&182.6382&39.4052&3.4&55.49&195.73 $\pm$ 10.43&NGC 4151&0.0033&SEYFERT\\
N723& J121053.2$-$040811$^{b)}$&182.7218&$-$4.1365&21.7&5.52&4.07 $\pm$ 1.41&&&CV?$^{c)}$\\
N724& J121115.4$-$393328&182.8140&$-$39.5578&18.3&7.01&4.29 $\pm$ 1.21&PBC J1211.3-3933&0.0610&SEYFERT\\
N725& J121225.6$-$580026&183.1066&$-$58.0073&11.1&11.98&7.13 $\pm$ 1.27&IGR J12123-5802&&CV\\
N726& J121314.9$-$645230&183.3122&$-$64.8750&2.2&78.01&123.11 $\pm$ 4.59&4U 1210-64&&HMXB\\
N727& J121324.3$-$261807&183.3514&$-$26.3020&15.4&7.99&6.90 $\pm$ 1.74&RBS 1080&0.2780&BLAZAR\\
N728& J121710.1+071129&184.2920&7.1914&18.2&7.56&7.24 $\pm$ 2.00&NGC 4235&0.0076&SEYFERT\\
N729& J121826.8+294847&184.6115&29.8131&11.4&11.18&13.25 $\pm$ 2.67&NGC 4253&0.0129&SEYFERT\\
N730& J121858.2+471809&184.7424&47.3024&20.8&5.87&4.11 $\pm$ 1.31&NGC 4258&0.0015&SEYFERT\\
N731& J122011.7+020346&185.0486&2.0627&19.2&6.50&6.37 $\pm$ 1.80&2E 1217.6+0220&0.2402&BLAZAR\\
N732& J122024.0$-$585053$^{b)}$&185.0999&$-$58.8482&20.5&6.52&2.71 $\pm$ 0.83&&&UNIDENT\\
N733& J122122.8+301035&185.3451&30.1765&16.3&7.86&7.62 $\pm$ 2.01&3A 1218+303&0.1836&BLAZAR\\
N734& J122145.8+751833&185.4407&75.3093&12.2&10.41&7.33 $\pm$ 1.57&Mrk 205&0.0708&SEYFERT\\
N735& J122323.8+024045&185.8490&2.6792&20.0&6.29&4.91 $\pm$ 1.52&Mrk 50&0.0239&SEYFERT\\
N736& J122547.2+123943&186.4467&12.6620&7.4&18.91&32.38 $\pm$ 4.14&NGC 4388&0.0084&SEYFERT\\
N737& J122557.8$-$642602$^{b)}$&186.4910&$-$64.4339&16.4&7.49&3.34 $\pm$ 0.86&&&UNIDENT\\
N738& J122637.6$-$624613&186.6566&$-$62.7703&0.9&230.62&811.59 $\pm$ 11.99&GX 301-2&&HMXB\\
N739& J122806.9$-$552242&187.0288&$-$55.3784&13.5&8.96&5.33 $\pm$ 1.19&2RXS J122810.2-552304&&STAR?$^{c)}$\\
N740& J122809.9$-$092718&187.0414&$-$9.4549&22.2&5.36&3.53 $\pm$ 1.28&2PBC J1228.1-0925&0.2230&SEYFERT$^{c)}$\\
N741& J122906.6+020310&187.2776&2.0529&5.4&31.61&58.49 $\pm$ 4.79&3C 273&0.1583&BLAZAR\\
N742& J123112.7$-$423529&187.8030&$-$42.5914&13.4&8.85&5.92 $\pm$ 1.34&2RXS J123112.2-423526&&CV?$^{c)}$\\
N743& J123136.9$-$475801&187.9040&$-$47.9669&14.7&7.29&4.01 $\pm$ 1.06&2RXS J123137.3-475800&0.0279&SEYFERT\\
N744& J123155.3+323239&187.9803&32.5441&19.6&6.31&4.56 $\pm$ 1.53&RX J1231.9+3232&0.0654&SEYFERT\\
N745& J123212.4$-$421750&188.0518&$-$42.2973&17.8&7.40&4.28 $\pm$ 1.16&XSS J12303-4232&0.1004&SEYFERT\\
N746& J123216.0$-$101521&188.0665&$-$10.2558&18.6&6.27&4.29 $\pm$ 1.41&2RXS J123216.4-101514&0.2531&BLAZAR\\
N747& J123402.7$-$614310&188.5113&$-$61.7194&21.0&5.69&2.24 $\pm$ 0.75&IGR J12341-6143&&HMXB?$^{c)}$\\
N748& J123454.1$-$643403&188.7252&$-$64.5675&11.3&10.75&5.77 $\pm$ 1.11&RT Cru&&CV\\
N749& J123536.8$-$395439&188.9034&$-$39.9108&8.1&16.22&14.40 $\pm$ 2.03&NGC 4507&0.0118&SEYFERT\\
N750& J123630.6$-$664551&189.1274&$-$66.7641&13.7&10.17&5.46 $\pm$ 1.07&2SXPS J123632.4-664557&&CV?$^{c)}$\\
N751& J123744.1+114900&189.4337&11.8165&13.8&8.02&6.74 $\pm$ 1.68&NGC 4579&0.0051&SEYFERT\\
N752& J123816.0$-$384244&189.5667&$-$38.7123&10.6&11.25&8.69 $\pm$ 1.62&V1025 Cen&&CV\\
N753& J123821.5$-$253208$^{b)}$&189.5896&$-$25.5357&10.4&12.64&10.90 $\pm$ 2.00&&&UNIDENT$^{c)}$\\
N754& J123855.3$-$271832&189.7304&$-$27.3088&13.1&9.72&8.75 $\pm$ 1.82&ESO 506-027&0.0250&SEYFERT\\
N755& J123907.4$-$453338&189.7806&$-$45.5605&15.2&6.80&4.21 $\pm$ 1.15&V1129 Cen&&CV\\
N756& J123939.8$-$052033&189.9157&$-$5.3424&14.3&9.63&8.15 $\pm$ 1.84&NGC 4593&0.0083&SEYFERT\\
N757& J124125.6$-$575001&190.3566&$-$57.8335&6.7&21.44&18.98 $\pm$ 2.03&IGR J12415-5750&0.0244&SEYFERT\\
N758& J124248.7$-$630324&190.7030&$-$63.0566&13.6&9.04&5.25 $\pm$ 1.10&1H 1249-637&&STAR$^{c)}$\\
N759& J124403.4$-$632220$^{b)}$&191.0141&$-$63.3723&11.0&10.61&5.54 $\pm$ 1.11&&&HMXB$^{c)}$\\
N760& J124939.5$-$590518&192.4148&$-$59.0882&5.4&25.47&23.78 $\pm$ 2.24&4U 1246-58&&LMXB\\
N761& J125144.4$-$512804&192.9351&$-$51.4678&20.8&5.85&2.60 $\pm$ 0.86&2PBC J1251.8-5127&0.1780&SEYFERT\\
N762& J125212.8$-$132457&193.0535&$-$13.4159&17.9&6.88&5.06 $\pm$ 1.52&NGC 4748&0.0146&SEYFERT\\
N763& J125224.4$-$291456&193.1015&$-$29.2489&2.9&60.74&130.31 $\pm$ 6.26&EX Hya&&CV\\
N764& J125256.4+525915&193.2352&52.9874&20.6&5.51&2.95 $\pm$ 1.09&SDSS J125257.94+525925.6&0.1785&SEYFERT\\
N765& J125341.6$-$393153&193.4235&$-$39.5315&15.3&7.05&4.64 $\pm$ 1.24&4FGL J1253.5-3934&0.1790&BLAZAR\\
N766& J125511.0$-$610309$^{b)}$&193.7958&$-$61.0526&20.6&5.67&2.60 $\pm$ 0.86&&&UNIDENT\\
N767& J125608.0$-$612723&194.0332&$-$61.4563&15.9&6.62&3.48 $\pm$ 0.97&2RXS J125608.2-612714&&STAR\\
N768& J125611.3$-$054721&194.0472&$-$5.7892&12.1&11.43&10.38 $\pm$ 2.02&3C 279&0.5362&BLAZAR\\
N769& J125737.1$-$691719&194.4047&$-$69.2886&1.2&162.18&437.12 $\pm$ 8.79&4U 1254-69&&LMXB\\
N770& J130058.1$-$491227&195.2421&$-$49.2075&15.4&6.09&3.04 $\pm$ 0.93&V1147 Cen&&CV\\
N771& J130117.0$-$613615&195.3208&$-$61.6043&14.1&9.25&5.05 $\pm$ 1.12&GX 304-1&&HMXB\\
N772& J130200.1$-$635815&195.5005&$-$63.9708&18.3&5.84&2.24 $\pm$ 0.72&2RXP J130159.6-635806&&HMXB\\
N773& J130246.1$-$635003&195.6919&$-$63.8342&15.6&8.27&4.38 $\pm$ 1.00&PSR B1259-63&&HMXB\\
N774& J130259.3+162426&195.7472&16.4072&20.2&6.13&4.42 $\pm$ 1.40&Mrk 783&0.0674&SEYFERT\\
N775& J130321.9$-$134150&195.8414&$-$13.6972&23.4&5.76&4.30 $\pm$ 1.39&CTS 20&0.0467&SEYFERT\\
N776& J130415.5$-$102022&196.0644&$-$10.3395&16.2&7.70&5.89 $\pm$ 1.61&NGC 4939&0.0104&SEYFERT\\
N777& J130522.0$-$492823&196.3418&$-$49.4731&27.1&6.39&3.94 $\pm$ 1.17&NGC 4945 XMM4&&ULX$^{c)}$\\
N778& J130527.6$-$492811&196.3649&$-$49.4697&23.0&5.50&3.07 $\pm$ 1.01&NGC 4945&0.0018&SEYFERT\\
N779& J130534.6$-$103332&196.3941&$-$10.5590&26.3&5.36&3.69 $\pm$ 1.30&PG 1302-102&0.2784&BLAZAR\\
N780& J130625.6$-$402447&196.6069&$-$40.4131&20.2&6.06&3.34 $\pm$ 1.07&ESO 323-77&0.0150&SEYFERT\\
N781& J130753.9+535130&196.9746&53.8582&21.6&5.97&4.51 $\pm$ 1.52&EV UMa&&CV\\
N782& J130905.7+113758&197.2739&11.6328&20.3&5.89&4.42 $\pm$ 1.41&IGR J13091+1137&0.0251&SEYFERT\\
N783& J131036.8$-$562654&197.6535&$-$56.4482&15.1&7.53&3.71 $\pm$ 0.99&IGR J13107-5626&0.1142&SEYFERT$^{c)}$\\
N784& J131044.6$-$555214&197.6857&$-$55.8705&14.8&8.65&4.94 $\pm$ 1.16&IGR J13109-5552&0.1040&SEYFERT\\
N785& J131130.2$-$012006&197.8758&$-$1.3349&15.3&8.40&7.95 $\pm$ 1.89&Abell 1689&0.1842&CLUSTER\\
N786& J131239.9$-$624258&198.1662&$-$62.7161&13.1&9.01&4.59 $\pm$ 0.97&WR 48a&&STAR$^{c)}$\\
N787& J131327.4+363545&198.3641&36.5958&18.9&5.68&3.58 $\pm$ 1.20&NGC 5033&0.0029&SEYFERT\\
N788& J131503.8$-$423648&198.7656&$-$42.6134&16.3&6.84&4.51 $\pm$ 1.21&1E 1312-4221&0.1050&BLAZAR\\
N789& J131518.0+442426&198.8249&44.4072&17.7&7.50&5.85 $\pm$ 1.54&Mrk 248&0.0355&SEYFERT\\
N790& J131653.6$-$715529&199.2233&$-$71.9248&11.1&10.14&5.46 $\pm$ 1.07&IGR J13168-7157&0.0705&SEYFERT\\
N791& J131825.3$-$625820&199.6055&$-$62.9723&17.4&7.00&3.35 $\pm$ 0.91&IGR J13186-6257&&HMXB\\
N792& J132031.7$-$701443&200.1320&$-$70.2454&9.6&12.08&7.24 $\pm$ 1.23&2RXS J132032.1-701451&&X-RAY BINARY?$^{c)}$\\
N793& J132327.2$-$165810&200.8634&$-$16.9695&14.3&7.63&4.44 $\pm$ 1.23&XMMSL2 J132326.8-165804&0.0231&AGN?$^{c)}$\\
N794& J132426.3$-$620128&201.1097&$-$62.0245&16.5&7.99&4.10 $\pm$ 1.00&SAX J1324.4-6200&&HMXB\\
N795& J132450.8+213547&201.2115&21.5964&17.3&7.17&5.73 $\pm$ 1.53&RX J1324.8+2135&0.1296&SEYFERT\\
N796& J132527.7$-$430110&201.3655&$-$43.0193&2.2&81.03&185.97 $\pm$ 6.89&Cen A&0.0018&SEYFERT\\
N797& J132532.0$-$621312&201.3835&$-$62.2200&19.4&6.32&2.83 $\pm$ 0.83&2E 1322.2-6157&&UNIDENT$^{c)}$\\
N798& J132636.8$-$620809&201.6532&$-$62.1357&3.0&55.11&73.92 $\pm$ 3.66&4U 1323-62&&LMXB\\
N799& J133113.8$-$252413&202.8074&$-$25.4035&11.6&11.88&10.02 $\pm$ 1.87&ESO 509-G038&0.0260&SEYFERT\\
N800& J133119.5$-$545830&202.8314&$-$54.9750&9.0&16.25&13.86 $\pm$ 1.87&BV Cen&&CV\\
N801& J133333.6$-$102810&203.3900&$-$10.4694&20.2&5.65&3.53 $\pm$ 1.19&2RXS J133333.6-102759&0.1026&SEYFERT\\
N802& J133447.4+371045&203.6975&37.1792&18.1&6.27&4.05 $\pm$ 1.23&BH CVn&&STAR\\
N803& J133531.0$-$295035&203.8793&$-$29.8430&20.1&6.73&4.71 $\pm$ 1.34&4FGL J1335.3-2949&&BLAZAR\\
N804& J133548.2+025953&203.9506&2.9982&17.5&6.59&4.63 $\pm$ 1.38&NGC 5231&0.0218&SEYFERT\\
N805& J133554.1$-$341748&203.9754&$-$34.2966&6.7&23.24&29.78 $\pm$ 3.08&ESO 383-35&0.0077&SEYFERT\\
N806& J133816.1+043232&204.5670&4.5422&7.1&19.69&23.91 $\pm$ 2.92&NGC 5252&0.0231&SEYFERT\\
N807& J133836.9$-$352851&204.6536&$-$35.4809&17.6&6.23&3.96 $\pm$ 1.19&2SXPS J133837.1-352852&&AGN?$^{c)}$\\
N808& J133950.6$-$643002$^{b)}$&204.9609&$-$64.5006&10.9&9.43&4.71 $\pm$ 1.01&&&UNIDENT$^{c)}$\\
N809& J134105.6+395938&205.2732&39.9939&21.4&6.03&3.67 $\pm$ 1.15&RX J1341.0+3959&0.1630&BLAZAR\\
N810& J134105.6+674015&205.2733&67.6709&17.2&6.45&3.42 $\pm$ 1.07&NGC 5283&0.0101&SEYFERT\\
N811& J134113.1$-$143845&205.3045&$-$14.6458&15.5&8.91&6.89 $\pm$ 1.62&CTS 23&0.0418&SEYFERT\\
N812& J134208.7+353900&205.5361&35.6501&19.2&6.04&3.82 $\pm$ 1.18&NGC 5273&0.0036&SEYFERT\\
N813& J134519.6+414236&206.3317&41.7099&18.1&6.47&3.21 $\pm$ 1.00&NGC 5290&0.0087&SEYFERT\\
N814& J134648.7$-$602435&206.7029&$-$60.4096&11.7&11.69&8.25 $\pm$ 1.51&Cen B&0.0129&SEYFERT\\
N815& J134735.9$-$603701&206.8996&$-$60.6171&4.6&33.26&41.04 $\pm$ 3.13&4U 1344-60&0.0129&SEYFERT\\
N816& J134736.0$-$325010&206.8999&$-$32.8362&20.6&6.34&5.89 $\pm$ 1.69&Abell 3571&0.0397&CLUSTER\\
N817& J134742.7$-$621356&206.9280&$-$62.2322&20.6&6.11&3.38 $\pm$ 1.01&SWIFT J134745.7-621411&&SNR$^{c)}$\\
N818& J134919.2$-$301833&207.3299&$-$30.3091&3.4&48.88&93.30 $\pm$ 5.35&IC 4329A&0.0160&SEYFERT\\
N819& J134953.2+020445&207.4717&2.0791&11.5&11.61&9.25 $\pm$ 1.67&UM 614&0.0329&SEYFERT\\
N820& J135129.4$-$181345&207.8727&$-$18.2291&18.2&6.59&4.95 $\pm$ 1.43&CTS 10&0.0122&SEYFERT\\
N821& J135304.0+691827&208.2665&69.3075&9.6&13.60&11.86 $\pm$ 1.85&Mrk 279&0.0305&SEYFERT\\
N822& J135418.5$-$374648&208.5772&$-$37.7801&23.9&5.89&3.97 $\pm$ 1.28&Tol 1351-375&0.0517&SEYFERT?$^{c)}$\\
N823& J135534.4+352045&208.8933&35.3460&18.7&6.39&3.58 $\pm$ 1.07&PBC J1355.5+3523&0.1021&SEYFERT$^{c)}$\\
N824& J135637.0$-$193152&209.1543&$-$19.5310&17.6&6.79&4.38 $\pm$ 1.32&CTS 104&0.0350&SEYFERT\\
N825& J140045.5$-$632541&210.1897&$-$63.4280&8.8&15.70&12.70 $\pm$ 1.75&IGR J14003-6326&&SNR / PULSAR\\
N826& J140102.4+025220&210.2600&2.8723&14.5&8.81&6.97 $\pm$ 1.57&Abell 1835&0.2506&CLUSTER\\
N827& J140130.2$-$493239&210.3757&$-$49.5441&20.4&5.59&2.75 $\pm$ 0.95&2SXPS J140131.8-493237&&SEYFERT?$^{c)}$\\
N828& J140146.3$-$501333$^{b)}$&210.4430&$-$50.2257&14.4&8.27&4.52 $\pm$ 1.10&&&CV?$^{c)}$\\
N829& J140429.6$-$614716&211.1234&$-$61.7878&13.4&9.19&6.19 $\pm$ 1.31&IGR J14043-6148&&UNIDENT\\
N830& J140503.9$-$534130$^{b)}$&211.2661&$-$53.6917&16.8&7.95&4.42 $\pm$ 1.07&&&AGN?$^{c)}$\\
N831& J140716.7$-$264424$^{b)}$&211.8195&$-$26.7401&19.9&5.60&2.97 $\pm$ 1.05&&&UNIDENT\\
N832& J140744.3$-$430522&211.9346&$-$43.0893&19.7&5.92&3.52 $\pm$ 1.09&XMMSL2 J140743.6-430516&&UNIDENT\\
N833& J140851.3+215118&212.2137&21.8550&21.5&5.80&3.15 $\pm$ 1.05&2RXS J140851.5+215150&0.7650&SEYFERT\\
N834& J140908.1$-$451720&212.2836&$-$45.2889&11.9&10.21&7.00 $\pm$ 1.45&V834 Cen&&CV\\
N835& J141249.4$-$402138&213.2058&$-$40.3605&13.2&8.93&6.29 $\pm$ 1.43&V504 Cen&&CV$^{c)}$\\
N836& J141309.7$-$652019&213.2905&$-$65.3386&6.2&21.79&19.01 $\pm$ 2.05&Circinus Galaxy&0.0014&SEYFERT\\
N837& J141315.1$-$031229&213.3131&$-$3.2080&3.7&43.10&74.99 $\pm$ 4.77&NGC 5506&0.0061&SEYFERT\\
N838& J141441.8+165824&213.6743&16.9735&16.5&6.94&3.96 $\pm$ 1.09&RX J1414.6+1658&0.2376&SEYFERT\\
N839& J141648.2+223515$^{b)}$&214.2008&22.5875&17.0&6.45&2.92 $\pm$ 0.87&&0.1374&SEYFERT\\
N840& J141650.0$-$115854&214.2085&$-$11.9816&14.2&9.04&7.04 $\pm$ 1.58&2RXS J141650.3-115847&0.0986&SEYFERT\\
N841& J141757.0+254328&214.4877&25.7245&15.6&8.83&5.28 $\pm$ 1.18&1E 1415.6+2557&0.2400&BLAZAR\\
N842& J141758.1+091620&214.4922&9.2723&20.6&5.93&3.48 $\pm$ 1.12&RX J1417.9+0916&0.1389&SEYFERT\\
N843& J141759.4+250811&214.4977&25.1364&5.8&25.78&25.76 $\pm$ 2.40&NGC 5548&0.0172&SEYFERT\\
N844& J141903.7$-$131048&214.7653&$-$13.1799&26.0&5.58&3.08 $\pm$ 1.08&PG 1416-129&0.1289&SEYFERT\\
N845& J141908.8+075454&214.7867&7.9149&21.8&5.71&3.76 $\pm$ 1.19&SDSS J141908.30+075449.6&0.0560&SEYFERT\\
N846& J141949.9+194412&214.9578&19.7366&17.9&6.53&3.44 $\pm$ 1.02&RX J1419.8+1944&0.0771&SEYFERT\\
N847& J141949.9$-$192825&214.9581&$-$19.4735&18.1&6.64&4.05 $\pm$ 1.22&PKS J1419-1928&0.1200&SEYFERT\\
N848& J142006.2$-$165410$^{b)}$&215.0256&$-$16.9027&20.5&5.38&3.41 $\pm$ 1.18&&&BLAZAR?$^{c)}$\\
N849& J142112.1$-$624158&215.3004&$-$62.6994&2.3&78.12&161.60 $\pm$ 6.01&4U 1416-62&&HMXB\\
N850& J142130.3+474719&215.3764&47.7887&10.8&11.82&7.47 $\pm$ 1.34&3A 1422+481&0.0723&SEYFERT\\
N851& J142148.6$-$630137&215.4526&$-$63.0270&16.2&7.63&4.17 $\pm$ 1.07&2E 1418.0-6247&&UNIDENT\\
N852& J142149.3$-$380858&215.4555&$-$38.1494&23.5&5.67&3.72 $\pm$ 1.20&2RXS J142149.9-380857&&UNIDENT\\
N853& J142238.3+580154&215.6596&58.0318&14.5&7.04&3.83 $\pm$ 1.02&1ES 1421+582&&BLAZAR\\
N854& J142508.7$-$611903&216.2863&$-$61.3174&17.7&7.24&4.42 $\pm$ 1.16&IGR J14257-6117&&CV\\
N855& J142543.6$-$310716&216.4318&$-$31.1212&18.6&6.97&5.18 $\pm$ 1.40&2RXS J142544.3-310723&&AGN?$^{c)}$\\
N856& J142557.7+374956&216.4904&37.8323&20.0&6.69&4.59 $\pm$ 1.26&Abell 1914&0.1660&CLUSTER\\
N857& J142725.3+194959&216.8556&19.8329&16.1&6.46&3.24 $\pm$ 1.01&Mrk 813&0.1099&SEYFERT\\
N858& J142833.1+424014&217.1379&42.6707&8.1&17.67&15.44 $\pm$ 1.95&4U 1444+43&0.1292&BLAZAR\\
N859& J142906.8+011708&217.2781&1.2855&12.5&10.35&7.32 $\pm$ 1.54&Mrk 1383&0.0866&SEYFERT\\
N860& J142958.7$-$671435&217.4947&$-$67.2431&12.7&10.02&5.36 $\pm$ 1.14&IGR J14298-6715&&LMXB\\
N861& J143231.2$-$580932$^{b)}$&218.1299&$-$58.1590&19.1&5.91&3.43 $\pm$ 1.06&&&UNIDENT\\
N862& J143307.4$-$611535&218.2810&$-$61.2598&17.1&7.12&3.62 $\pm$ 1.01&IGR J14331-6112&&HMXB\\
N863& J143342.2$-$730420&218.4258&$-$73.0721&20.3&5.75&2.54 $\pm$ 0.78&2RXS J143342.2-730430&&BLAZAR?\\
N864& J143352.3+052725&218.4677&5.4570&18.4&7.13&4.88 $\pm$ 1.32&NGC 5674&0.0249&SEYFERT\\
N865& J143446.5+231756&218.6939&23.2989&16.0&7.13&4.16 $\pm$ 1.12&RX J1434.7+2317&0.1003&SEYFERT\\
N866& J143622.8+584742&219.0952&58.7950&21.5&5.84&3.31 $\pm$ 0.99&Mrk 817&0.0313&SEYFERT\\
N867& J143649.6$-$161342&219.2066&$-$16.2283&13.4&8.79&6.17 $\pm$ 1.46&HE 1434-1600&0.1445&SEYFERT\\
N868& J143701.5+073508$^{b)}$&219.2564&7.5856&21.0&5.54&3.02 $\pm$ 1.05&&0.1830&SEYFERT?$^{c)}$\\
N869& J143739.3$-$361323&219.4139&$-$36.2231&12.1&12.70&9.28 $\pm$ 1.57&XMMSL2 J143739.7-361331&&STAR?$^{c)}$\\
N870& J144037.2$-$384649&220.1548&$-$38.7804&9.9&12.05&8.95 $\pm$ 1.56&2RXS J144037.6-384659&&BLAZAR\\
N871& J144223.9$-$171514&220.5997&$-$17.2538&20.3&5.76&3.67 $\pm$ 1.15&NGC 5728&0.0093&SEYFERT\\
N872& J144248.8+120040&220.7032&12.0112&10.4&12.32&10.27 $\pm$ 1.75&1ES 1440+122&0.1631&BLAZAR\\
N873& J144302.9+520124&220.7619&52.0232&22.0&5.41&2.04 $\pm$ 0.70&3C 303&0.1412&SEYFERT\\
N874& J144356.4$-$390830&220.9849&$-$39.1418&16.9&7.51&5.33 $\pm$ 1.37&PKS 1440-389&0.1385&BLAZAR\\
N875& J144713.8$-$631723&221.8077&$-$63.2897&16.1&7.71&4.83 $\pm$ 1.17&IGR J14471-6319&0.0380&SEYFERT\\
N876& J144720.0$-$581607&221.8333&$-$58.2687&17.4&7.68&4.81 $\pm$ 1.18&SWIFT J1447.0-5814&&CV?$^{c)}$\\
N877& J144739.0$-$083338&221.9125&$-$8.5606&22.2&6.28&4.13 $\pm$ 1.27&RBS 1431&0.1980&SEYFERT\\
N878& J144844.1$-$594209&222.1837&$-$59.7026&14.5&9.69&5.95 $\pm$ 1.28&IGR J14488-5942&&HMXB\\
N879& J144851.5$-$400844&222.2147&$-$40.1454&15.4&7.47&4.64 $\pm$ 1.25&IGR J14488-4008&0.1230&SEYFERT\\
N880& J144914.1$-$553620&222.3088&$-$55.6056&13.6&9.17&5.87 $\pm$ 1.30&IGR J14493-5534&0.0187&SEYFERT$^{c)}$\\
N881& J145134.2$-$554045&222.8925&$-$55.6791&14.8&8.74&5.70 $\pm$ 1.28&IGR J14515-5542&0.0180&SEYFERT\\
N882& J145307.6+255441&223.2818&25.9114&15.9&7.36&4.74 $\pm$ 1.19&SWIFT J1453.3+2558&0.0485&SEYFERT\\
N883& J145339.7$-$552145&223.4156&$-$55.3624&19.8&5.45&2.95 $\pm$ 0.97&IGR J14536-5522&&CV\\
N884& J145517.3$-$513414&223.8219&$-$51.5705&11.6&9.93&7.35 $\pm$ 1.53&IGR J14552-5133&0.0160&SEYFERT\\
N885& J145524.8$-$645953&223.8535&$-$64.9980&24.8&5.41&2.47 $\pm$ 0.85&IGR J14549-6459&&AGN?$^{c)}$\\
N886& J145532.6$-$544636&223.8857&$-$54.7767&24.4&5.37&2.88 $\pm$ 0.99&IGR J14557-5448&&AGN?$^{c)}$\\
N887& J145738.5$-$362411&224.4105&$-$36.4029&22.6&6.52&4.75 $\pm$ 1.37&2RXS J145737.0-362408&&AGN?$^{c)}$\\
N888& J145742.2$-$430803&224.4257&$-$43.1341&17.6&6.98&4.55 $\pm$ 1.27&IGR J14579-4308&0.0157&SEYFERT\\
N889& J150340.5$-$154115&225.9188&$-$15.6874&7.8&17.18&15.43 $\pm$ 2.06&EGR J1504-1539&&BLAZAR\\
N890& J150401.5+102619&226.0061&10.4385&9.5&14.66&13.82 $\pm$ 2.04&Mrk 841&0.0364&SEYFERT\\
N891& J150407.2$-$024810&226.0302&$-$2.8028&13.3&10.62&9.84 $\pm$ 1.89&RXC J1504.1-0248&0.2172&CLUSTER$^{c)}$\\
N892& J150439.9+010745&226.1663&1.1292&19.2&6.24&4.11 $\pm$ 1.21&2CXO J150440.4+010734&0.1283&SEYFERT\\
N893& J150655.7$-$215923&226.7319&$-$21.9897&18.1&6.96&4.09 $\pm$ 1.16&2RXS J150654.7-215932&&BLAZAR?\\
N894& J150843.5+270900&227.1812&27.1500&21.7&5.86&3.06 $\pm$ 0.95&RX J1508.7+2709&0.2696&BLAZAR\\
N895& J150854.0$-$001149&227.2251&$-$0.1969&20.5&5.91&4.10 $\pm$ 1.28&Mrk 1393&0.0543&SEYFERT\\
N896& J150926.8$-$664923&227.3616&$-$66.8230&6.8&19.81&16.16 $\pm$ 1.87&IGR J15094-6649&&CV\\
N897& J151013.9+332951&227.5579&33.4975&32.0&5.40&2.92 $\pm$ 0.97&Abell 2034&0.1132&CLUSTER\\
N898& J151055.8+054436&227.7325&5.7434&11.9&15.08&19.03 $\pm$ 2.56&Abell 2029&0.0773&CLUSTER\\
N899& J151159.0$-$211851&227.9957&$-$21.3143&17.8&6.52&4.97 $\pm$ 1.41&IRAS 15091-2107&0.0446&SEYFERT\\
N900& J151250.8$-$090600&228.2117&$-$9.0998&14.2&10.18&7.09 $\pm$ 1.47&PKS 1510-08&0.3600&BLAZAR\\
N901& J151338.1$-$344046&228.4089&$-$34.6795&18.5&6.64&4.15 $\pm$ 1.23&2RXS J151338.6-344049&0.0382&SEYFERT$^{c)}$\\
N902& J151355.0$-$590806&228.4793&$-$59.1350&5.2&30.41&39.78 $\pm$ 3.15&PSR B1509-58&&SNR / PULSAR\\
N903& J151425.6$-$545900$^{b)}$&228.6065&$-$54.9834&25.5&5.61&3.57 $\pm$ 1.16&&&CV?$^{c)}$\\
N904& J151443.4$-$812337&228.6810&$-$81.3935&11.9&11.22&7.02 $\pm$ 1.30&SWIFT J1513.8-8125&0.0684&SEYFERT\\
N905& J151503.3+420251&228.7638&42.0475&18.8&6.73&3.38 $\pm$ 0.88&NGC 5899&0.0086&SEYFERT\\
N906& J151742.1$-$242221&229.4253&$-$24.3726&15.6&7.60&4.58 $\pm$ 1.23&PKS 1514-24&0.0490&BLAZAR\\
N907& J151747.1+652518&229.4461&65.4216&11.2&9.78&5.96 $\pm$ 1.16&H 1517+656&0.7020&BLAZAR\\
N908& J151922.2+590822&229.8425&59.1393&16.4&6.51&2.64 $\pm$ 0.69&SBSG 1518+593&0.0781&SEYFERT\\
N909& J151931.6$-$472604$^{b)}$&229.8817&$-$47.4345&15.1&6.59&3.65 $\pm$ 1.06&&0.0342&AGN$^{c)}$\\
N910& J151932.6+653550&229.8858&65.5973&17.3&6.40&2.43 $\pm$ 0.75&MCG+11-19-006&0.0440&SEYFERT\\
N911& J152041.0$-$571001&230.1710&$-$57.1668&0.4&604.13&5114.62 $\pm$ 33.85&Cir X-1&&HMXB\\
N912& J152102.1+320410&230.2589&32.0693&13.6&9.00&5.10 $\pm$ 1.13&2SXPS J152101.8+320415&0.1143&SEYFERT$^{c)}$\\
N913& J152346.6+633929&230.9443&63.6579&13.4&8.72&3.90 $\pm$ 0.85&4C +63.22&0.2049&SEYFERT\\
N914& J152450.8$-$100558&231.2118&$-$10.0994&22.5&5.41&3.54 $\pm$ 1.21&HE 1522-0955&0.1460&SEYFERT\\
N915& J152506.9$-$032658&231.2787&$-$3.4493&15.2&7.75&4.87 $\pm$ 1.22&2RXS J152507.0-032645&&CV\\
N916& J152903.1$-$671104&232.2629&$-$67.1845&21.7&5.44&2.93 $\pm$ 0.92&2RXS J152906.9-671047&&UNIDENT\\
N917& J152907.6+561607&232.2818&56.2686&19.6&6.20&2.16 $\pm$ 0.62&RX J1529.1+5616&0.0997&SEYFERT\\
N918& J152937.2$-$442325$^{b)}$&232.4051&$-$44.3903&20.6&5.43&2.72 $\pm$ 0.99&&&UNIDENT\\
N919& J153117.8+072731&232.8243&7.4587&22.9&5.44&2.94 $\pm$ 0.99&NGC 5940&0.0337&SEYFERT\\
N920& J153158.5$-$293020&232.9936&$-$29.5056&16.1&7.32&5.43 $\pm$ 1.42&PKS 1528-29&&BLAZAR?$^{c)}$\\
N921& J153309.3$-$522318&233.2887&$-$52.3884&15.9&8.07&5.20 $\pm$ 1.27&2SXPS J153309.9-522318&&CV?$^{c)}$\\
N922& J153311.0+185430&233.2960&18.9083&18.3&6.29&3.70 $\pm$ 1.10&RX J1533.1+1854&0.3071&BLAZAR\\
N923& J153320.9$-$084212&233.3371&$-$8.7034&19.1&7.16&5.54 $\pm$ 1.50&MCG-01-40-001&0.0227&SEYFERT\\
N924& J153344.9+690038&233.4369&69.0106&17.0&7.04&3.33 $\pm$ 0.85&RX J1533.7+6900&0.1340&SEYFERT\\
N925& J153412.6+625855&233.5523&62.9819&17.1&6.64&2.24 $\pm$ 0.63&RX J1534.2+6259&0.2372&SEYFERT$^{c)}$\\
N926& J153552.4+575400&233.9682&57.8997&8.3&15.46&7.65 $\pm$ 1.02&Mrk 290&0.0302&SEYFERT\\
N927& J153603.0$-$574849&234.0125&$-$57.8135&18.9&5.53&2.66 $\pm$ 0.89&IGR J15360-5750&&AGN?$^{c)}$\\
N928& J153814.2$-$554215&234.5592&$-$55.7042&9.6&11.96&8.47 $\pm$ 1.49&AX J1538.3-5541&&LMXB?$^{c)}$\\
N929& J153844.1$-$032248&234.6835&$-$3.3800&20.2&5.98&3.99 $\pm$ 1.27&IRAS 15361-0313&0.0239&SEYFERT\\
N930& J153938.3$-$833507&234.9094&$-$83.5852&24.6&5.83&2.96 $\pm$ 0.92&RXC J1539.5-8335&0.0728&CLUSTER\\
N931& J154017.7+815513&235.0738&81.9204&17.5&5.65&2.41 $\pm$ 0.77&1ES 1544+820&&BLAZAR\\
N932& J154203.6$-$291458&235.5148&$-$29.2495&20.3&5.37&3.12 $\pm$ 1.09&4FGL J1541.9-2915&&BLAZAR\\
N933& J154210.6+130758&235.5440&13.1327&19.8&5.88&2.82 $\pm$ 0.89&RX J1542.1+1307&0.0928&SEYFERT\\
N934& J154223.4$-$522310&235.5974&$-$52.3862&1.7&104.27&282.94 $\pm$ 8.46&4U 1538-52&&HMXB\\
N935& J154426.3$-$201636&236.1094&$-$20.2766&22.8&5.66&3.89 $\pm$ 1.23&2RXS J154426.1-201636&&AGN?$^{c)}$\\
N936& J154500.2$-$664154&236.2509&$-$66.6983&14.4&8.22&4.58 $\pm$ 1.11&4FGL J1545.0-6642&&BLAZAR\\
N937& J154507.0+170949&236.2792&17.1637&19.6&6.50&3.74 $\pm$ 1.09&RX J1545.1+1709&0.0483&SEYFERT\\
N938& J154623.3+692903&236.5972&69.4842&16.9&5.86&2.65 $\pm$ 0.74&SWIFT J1546.3+6928&0.0376&SEYFERT\\
N939& J154707.6$-$474008&236.7816&$-$47.6690&0.7&333.49&2177.64 $\pm$ 23.77&4U 1543-47&&LMXB\\
N940& J154743.0$-$442203&236.9294&$-$44.3674&19.8&5.68&3.06 $\pm$ 1.02&2SXPS J154743.1-442157&&AGN?$^{c)}$\\
N941& J154744.0+205214&236.9334&20.8706&20.5&5.69&2.34 $\pm$ 0.74&PG 1545+210&0.2643&SEYFERT\\
N942& J154754.9$-$623408&236.9786&$-$62.5688&2.4&72.99&145.46 $\pm$ 5.81&4U 1543-624&&LMXB\\
N943& J154815.0$-$452842&237.0624&$-$45.4785&6.2&24.93&29.75 $\pm$ 2.89&NY Lup&&CV\\
N944& J154824.7$-$134523&237.1029&$-$13.7565&9.8&13.25&12.46 $\pm$ 2.08&NGC 5995&0.0252&SEYFERT\\
N945& J154850.2$-$225055&237.2093&$-$22.8487&9.2&14.72&13.83 $\pm$ 2.15&PMN J1548-2251&0.1920&BLAZAR\\
N946& J155053.9$-$541828&237.7248&$-$54.3078&19.4&6.22&3.88 $\pm$ 1.13&1E 1547.0-5408&&MAGNETAR\\
N947& J155247.3+185636&238.1969&18.9434&18.1&6.79&3.46 $\pm$ 0.98&PG 1550+191&&CV\\
N948& J155343.0+234833&238.4291&23.8091&13.0&10.17&6.54 $\pm$ 1.30&4C +23.42&0.1176&SEYFERT\\
N949& J155418.2+323832&238.5757&32.6423&21.0&6.01&2.61 $\pm$ 0.83&RX J1554.2+3238&0.0483&SEYFERT\\
N950& J155432.1$-$334006&238.6338&$-$33.6683&21.4&6.44&3.84 $\pm$ 1.16&2RXS J155431.4-334026&&AGN?$^{c)}$\\
N951& J155507.8$-$540340&238.7824&$-$54.0611&9.4&13.55&9.65 $\pm$ 1.60&SWIFT J1555.2-5402&&MAGNETAR\\
N952& J155543.0+111128&238.9290&11.1910&6.8&20.75&18.75 $\pm$ 2.16&PG 1553+113&0.3600&BLAZAR\\
N953& J155603.4$-$521610&239.0140&$-$52.2695&15.2&7.93&5.00 $\pm$ 1.24&2RXS J155601.4-521556&&CV$^{c)}$\\
N954& J155612.5+662100&239.0520&66.3499&19.9&5.74&2.01 $\pm$ 0.63&Abell 2146&0.2337&CLUSTER\\
N955& J155701.0$-$791402&239.2541&$-$79.2338&14.7&8.37&4.83 $\pm$ 1.17&PKS 1549-79&0.1522&BLAZAR\\
N956& J155747.6$-$542450&239.4485&$-$54.4138&3.8&43.91&66.10 $\pm$ 4.04&2S 1553-542&&HMXB\\
N957& J155827.5+271237&239.6144&27.2103&16.7&7.55&5.12 $\pm$ 1.26&Abell 2142&0.0903&CLUSTER\\
N958& J155901.6$-$733759&239.7565&$-$73.6330&19.7&6.06&3.15 $\pm$ 1.03&2SXPS J155901.9-733748&&AGN?$^{c)}$\\
N959& J155929.6+255508&239.8734&25.9189&11.6&9.74&5.12 $\pm$ 1.06&T CrB&&CV\\
N960& J160050.8$-$514300&240.2118&$-$51.7166&15.5&8.42&5.56 $\pm$ 1.32&2XMM J160050.7-514245&&STAR$^{c)}$\\
N961& J160102.3$-$604418&240.2594&$-$60.7385&2.1&89.71&213.12 $\pm$ 7.19&4U 1556-60&&LMXB\\
N962& J160208.5$-$423056&240.5356&$-$42.5155&16.8&6.63&4.69 $\pm$ 1.28&2RXS J160209.5-423043&&UNIDENT\\
N963& J160251.8$-$240201&240.7157&$-$24.0336&18.7&6.29&3.84 $\pm$ 1.15&RX J1602.8-2401B&&STAR\\
N964& J160445.8$-$103322&241.1908&$-$10.5562&15.6&7.11&4.42 $\pm$ 1.23&2RXS J160446.1-103338&0.0602&SEYFERT\\
N965& J160455.4$-$722323&241.2307&$-$72.3898&17.1&6.61&3.92 $\pm$ 1.16&2RXS J160451.8-722257&&STAR$^{c)}$\\
N966& J160519.5+542103&241.3313&54.3509&16.4&6.19&1.93 $\pm$ 0.53&RX J1605.3+5421&0.2117&BLAZAR\\
N967& J160534.2+164904$^{b)}$&241.3925&16.8178&20.1&5.76&2.96 $\pm$ 0.97&&0.1414&SEYFERT$^{c)}$\\
N968& J160546.0+255157&241.4415&25.8659&15.0&7.70&3.97 $\pm$ 1.03&2E 1603.6+2600&&LMXB\\
N969& J160552.0$-$611140&241.4665&$-$61.1945&17.6&6.33&3.47 $\pm$ 1.02&IGR J16056-6110&0.0520&SEYFERT\\
N970& J160621.5+563014&241.5896&56.5038&12.7&7.81&2.23 $\pm$ 0.50&RX J1606.3+5630&0.4500&BLAZAR\\
N971& J160901.9$-$390518&242.2579&$-$39.0883&19.8&5.88&2.74 $\pm$ 0.97&THA 15-35&&STAR\\
N972& J160947.4$-$545110$^{b)}$&242.4474&$-$54.8529&21.1&5.96&3.54 $\pm$ 1.14&&&AGN?$^{c)}$\\
N973& J161007.2+035236&242.5298&3.8767&15.4&7.59&4.58 $\pm$ 1.24&V519 Ser&&CV\\
N974& J161018.6$-$634242&242.5775&$-$63.7116&16.5&7.79&5.85 $\pm$ 1.49&2RXS J161017.3-634238&0.2094&SEYFERT$^{c)}$\\
N975& J161123.5+585053&242.8480&58.8480&19.7&5.40&1.27 $\pm$ 0.41&SBS 1610+589&0.0321&SEYFERT\\
N976& J161150.2$-$603755&242.9592&$-$60.6320&12.5&10.42&7.95 $\pm$ 1.56&WKK 6092&0.0156&SEYFERT\\
N977& J161158.3$-$494115$^{b)}$&242.9929&$-$49.6874&20.0&6.30&4.30 $\pm$ 1.25&&&UNIDENT\\
N978& J161243.3$-$522523&243.1803&$-$52.4231&1.9&103.49&310.50 $\pm$ 9.32&4U 1608-52&&LMXB\\
N979& J161251.4$-$052105&243.2140&$-$5.3515&17.9&6.63&3.61 $\pm$ 1.10&2RXS J161250.6-052118&0.0306&SEYFERT$^{c)}$\\
N980& J161354.3$-$304714$^{b)}$&243.4763&$-$30.7873&20.5&5.44&3.12 $\pm$ 1.08&&&UNIDENT\\
N981& J161356.0+654312&243.4833&65.7201&10.1&11.03&4.09 $\pm$ 0.71&Mrk 876&0.1211&SEYFERT\\
N982& J161413.4+260416&243.5560&26.0710&15.5&8.17&4.82 $\pm$ 1.13&Ton 256&0.1310&SEYFERT\\
N983& J161440.3+335126&243.6680&33.8571&12.1&9.56&4.97 $\pm$ 1.05&sig CrB&&STAR\\
N984& J161515.2$-$283722&243.8135&$-$28.6229&10.3&14.02&12.19 $\pm$ 2.01&V893 Sco&&CV\\
N985& J161518.9$-$093608&243.8288&$-$9.6022&16.6&7.17&4.34 $\pm$ 1.20&XSS J16151-0943&0.0650&SEYFERT\\
N986& J161537.9+594546&243.9077&59.7629&13.5&8.04&2.39 $\pm$ 0.53&RX J1615.6+5945&&AGN?$^{c)}$\\
N987& J161545.4$-$060851&243.9392&$-$6.1475&18.4&7.56&6.80 $\pm$ 1.65&Abell 2163&0.2010&CLUSTER\\
N988& J161637.8$-$495847&244.1577&$-$49.9797&7.9&16.83&16.53 $\pm$ 2.25&IGR J16167-4957&&CV\\
N989& J161728.9$-$502245&244.3706&$-$50.3793&17.6&6.98&3.74 $\pm$ 1.08&IGR J16173–5023&&CV?$^{c)}$\\
N990& J161730.0$-$505514&244.3749&$-$50.9205&9.9&13.27&4.18 $\pm$ 0.64&PSR J1617-5055&&SNR / PULSAR\\
N991& J161735.5+501447$^{b)}$&244.3980&50.2464&17.6&5.70&1.38 $\pm$ 0.44&&0.0417&SEYFERT$^{c)}$\\
N992& J161742.0+322236&244.4249&32.3768&13.8&9.29&5.22 $\pm$ 1.11&3C 332&0.1510&SEYFERT\\
N993& J161836.1$-$592729&244.6503&$-$59.4581&16.9&6.52&4.65 $\pm$ 1.38&IGR J16185-5928&0.0346&SEYFERT\\
N994& J161932.4$-$494428&244.8850&$-$49.7412&6.3&22.23&26.36 $\pm$ 2.81&IGR J16195-4945&&HMXB\\
N995& J161933.2$-$280733&244.8883&$-$28.1259&11.1&13.33&13.29 $\pm$ 2.09&IGR J16195-2807&&LMXB\\
N996& J161944.1$-$132618$^{b)}$&244.9338&$-$13.4385&19.5&5.81&3.48 $\pm$ 1.15&&0.0789&SEYFERT$^{c)}$\\
N997& J161947.6+435849$^{b)}$&244.9483&43.9804&19.9&5.51&1.92 $\pm$ 0.61&&0.8524&SEYFERT?$^{c)}$\\
N998& J161953.5+405840&244.9731&40.9779&20.3&5.68&1.74 $\pm$ 0.56&1ES 1618+411&0.0378&SEYFERT\\
N999& J161955.1$-$153824&244.9795&$-$15.6400&0.1&3600.88&206247.34 $\pm$ 262.61&Sco X-1&&LMXB\\
N1000& J162046.5$-$513006&245.1939&$-$51.5017&8.1&17.89&18.33 $\pm$ 2.38&IGR J16207-5129&&HMXB\\
N1001& J162145.5+542720&245.4396&54.4555&8.2&13.18&4.93 $\pm$ 0.73&SBS 1620+545&0.0505&SEYFERT\\
N1002& J162304.9+662410&245.7703&66.4029&18.0&5.84&1.57 $\pm$ 0.46&RX J1623.0+6624&0.2010&BLAZAR\\
N1003& J162312.1$-$260324&245.8004&$-$26.0567&24.2&5.51&2.85 $\pm$ 1.05&1AXG J162310-2603&&AGN?$^{c)}$\\
N1004& J162420.7$-$331101&246.0862&$-$33.1837&16.9&6.62&4.19 $\pm$ 1.22&SWIFT J1624.5-3317&&SEYFERT$^{c)}$\\
N1005& J162458.2$-$321321&246.2424&$-$32.2224&25.2&5.38&2.68 $\pm$ 1.01&ICRF J162459.6-321324&&BLAZAR?\\
N1006& J162459.3+503538$^{b)}$&246.2473&50.5938&18.8&5.51&1.42 $\pm$ 0.45&&&UNIDENT\\
N1007& J162526.8+852953&246.3618&85.4979&12.7&9.84&5.73 $\pm$ 1.17&IRAS 16360+8536&0.0631&SEYFERT\\
N1008& J162552.7+434723&246.4694&43.7898&18.0&6.11&1.70 $\pm$ 0.50&RX J1625.8+4346&1.0456&BLAZAR\\
N1009& J162606.4$-$295123&246.5269&$-$29.8564&20.0&5.58&2.84 $\pm$ 1.01&PKS 1622-29&0.8138&BLAZAR\\
N1010& J162618.5$-$392702$^{b)}$&246.5771&$-$39.4504&20.8&5.83&3.09 $\pm$ 1.07&&&CV?$^{c)}$\\
N1011& J162636.5$-$515629&246.6522&$-$51.9415&3.7&42.53&72.35 $\pm$ 4.80&SWIFT J1626.6-5156&&HMXB\\
N1012& J162719.3$-$244146&246.8303&$-$24.6961&17.7&7.46&4.75 $\pm$ 1.31&SR 12&&STAR\\
N1013& J162756.5+552233&246.9854&55.3759&13.2&8.84&2.72 $\pm$ 0.57&PG 1626+554&0.1330&SEYFERT\\
N1014& J162802.6$-$491153&247.0109&$-$49.1981&1.0&204.58&1005.15 $\pm$ 17.02&4U 1624-49&&LMXB\\
N1015& J162804.2+514631&247.0175&51.7753&6.8&19.04&8.72 $\pm$ 0.97&Mrk 1498&0.0547&SEYFERT\\
N1016& J162808.3+634922&247.0347&63.8228&18.2&6.33&1.51 $\pm$ 0.39&RX J1628.1+6349&0.1040&SEYFERT\\
N1017& J162827.2$-$502233&247.1133&$-$50.3759&20.1&6.02&4.11 $\pm$ 1.32&IGR J16287-5021&&LMXB\\
N1018& J162827.5$-$432634$^{b)}$&247.1147&$-$43.4426&22.0&5.50&2.95 $\pm$ 1.05&&&UNIDENT\\
N1019& J162838.9+393228&247.1620&39.5411&25.4&8.04&6.05 $\pm$ 1.27&Abell 2199&0.0309&CLUSTER\\
N1020& J162949.1+672240&247.4546&67.3777&19.3&5.79&1.59 $\pm$ 0.48&Mrk 885&0.0253&SEYFERT\\
N1021& J163114.2$-$474821&247.8090&$-$47.8059&5.0&30.72&48.94 $\pm$ 4.07&MAXI J1631-479&&LMXB\\
N1022& J163148.1$-$484857&247.9506&$-$48.8158&10.4&12.45&12.85 $\pm$ 2.28&IGR J16318-4848&&HMXB\\
N1023& J163202.0$-$475230&248.0082&$-$47.8750&3.4&49.42&110.95 $\pm$ 6.29&IGR J16320-4751&&HMXB\\
N1024& J163217.4$-$672741&248.0727&$-$67.4613&2.0&92.15&254.95 $\pm$ 8.62&4U 1626-67&&LMXB\\
N1025& J163231.8+823218&248.1326&82.5384&19.6&5.60&2.38 $\pm$ 0.76&NGC 6251&0.0247&SEYFERT\\
N1026& J163247.4+053424&248.1976&5.5735&13.6&10.44&8.71 $\pm$ 1.71&Abell 2204&0.1511&CLUSTER\\
N1027& J163402.0$-$472335&248.5081&$-$47.3931&2.1&88.04&298.51 $\pm$ 10.51&4U 1630-47&&LMXB\\
N1028& J163515.5+380811&248.8144&38.1363&16.9&6.16&2.48 $\pm$ 0.73&4C 38.41&1.8140&BLAZAR\\
N1029& J163529.1$-$480606&248.8712&$-$48.1016&16.8&8.64&7.96 $\pm$ 1.89&2E 1631.7-4759&&X-RAY BINARY?$^{c)}$\\
N1030& J163605.3+661238&249.0221&66.2105&18.6&6.13&1.65 $\pm$ 0.44&Abell 2218&0.1709&CLUSTER\\
N1031& J163816.8$-$642216&249.5701&$-$64.3712&23.6&5.89&6.80 $\pm$ 1.93&Triangulum Australis Cluster&0.0510&CLUSTER\\
N1032& J163827.9$-$441447$^{b)}$&249.6165&$-$44.2464&21.3&5.86&3.97 $\pm$ 1.35&&&UNIDENT$^{c)}$\\
N1033& J163830.4$-$205526&249.6266&$-$20.9240&14.1&8.84&6.83 $\pm$ 1.61&IGR J16385-2057&0.0264&SEYFERT\\
N1034& J163905.7$-$464211&249.7738&$-$46.7031&6.5&21.39&31.85 $\pm$ 3.60&AX J1639.0-4642&&HMXB\\
N1035& J164017.7+464234&250.0739&46.7094&16.7&7.62&3.74 $\pm$ 0.85&Abell 2219&0.2257&CLUSTER\\
N1036& J164046.2$-$032813$^{b)}$&250.1925&$-$3.4703&21.1&5.37&3.11 $\pm$ 1.06&&&CV?$^{c)}$\\
N1037& J164050.9+654718$^{b)}$&250.2123&65.7882&15.7&7.17&1.93 $\pm$ 0.46&&0.0244&SEYFERT$^{c)}$\\
N1038& J164052.6$-$061833$^{b)}$&250.2191&$-$6.3092&19.8&5.68&2.71 $\pm$ 0.97&&0.0277&SEYFERT\\
N1039& J164056.1$-$534506&250.2337&$-$53.7515&1.5&154.66&726.92 $\pm$ 15.90&4U 1636-536&&LMXB\\
N1040& J164150.7$-$453228&250.4614&$-$45.5410&5.2&27.93&50.37 $\pm$ 4.50&IGR J16418-4532&&HMXB\\
N1041& J164257.9+394850&250.7414&39.8138&19.2&6.29&2.66 $\pm$ 0.74&3C 345&0.5934&BLAZAR\\
N1042& J164356.8$-$321347$^{b)}$&250.9868&$-$32.2298&16.3&7.79&5.76 $\pm$ 1.58&&&AGN?$^{c)}$\\
N1043& J164433.4$-$513411&251.1392&$-$51.5696&19.5&5.82&4.41 $\pm$ 1.44&2RXS J164434.8-513358&&AGN?$^{c)}$\\
N1044& J164516.2$-$733501&251.3175&$-$73.5836&22.7&5.65&4.04 $\pm$ 1.23&PKS 1639-734&0.0692&SEYFERT\\
N1045& J164547.9$-$453641&251.4496&$-$45.6115&0.4&576.04&7958.25 $\pm$ 54.98&GX 340+0&&LMXB\\
N1046& J164607.6$-$392836$^{b)}$&251.5318&$-$39.4765&22.5&5.48&2.92 $\pm$ 1.13&&&UNIDENT\\
N1047& J164610.7$-$112404&251.5444&$-$11.4012&21.4&5.79&3.61 $\pm$ 1.20&H 1643-113&0.0740&SEYFERT\\
N1048& J164635.8$-$450707&251.6493&$-$45.1185&9.8&12.89&17.77 $\pm$ 2.82&IGR J16465-4507&&HMXB\\
N1049& J164641.0$-$602355&251.6708&$-$60.3987&21.1&6.13&4.60 $\pm$ 1.42&CIZA J1646.6-6023&0.1480&CLUSTER\\
N1050& J164734.4+495000&251.8934&49.8332&13.7&8.14&2.89 $\pm$ 0.65&RX J1647.5+4950&0.0475&BLAZAR\\
N1051& J164807.4$-$451216&252.0310&$-$45.2044&8.0&16.82&25.06 $\pm$ 3.31&IGR J16479-4514&&HMXB\\
N1052& J164927.6$-$434907&252.3650&$-$43.8187&4.7&32.69&57.99 $\pm$ 4.82&IGR J16493-4348&&HMXB\\
N1053& J164955.8$-$330703&252.4826&$-$33.1175&12.8&10.53&12.64 $\pm$ 2.48&IGR J16500-3307&&CV\\
N1054& J165042.8+043615&252.6784&4.6041&13.8&8.72&6.59 $\pm$ 1.54&2MASX J16504275+043618&0.0326&SEYFERT\\
N1055& J165119.4$-$591403&252.8310&$-$59.2342&23.3&5.48&3.14 $\pm$ 1.15&ESO 138-1&0.0092&SEYFERT\\
N1056& J165143.2+532539&252.9299&53.4276&15.8&5.95&1.42 $\pm$ 0.39&SBS 1650+535&0.0286&SEYFERT$^{c)}$\\
N1057& J165219.7+555422&253.0822&55.9061&9.9&10.56&3.09 $\pm$ 0.54&SBS 1651+559&0.0291&SEYFERT\\
N1058& J165246.9$-$591303&253.1953&$-$59.2174&10.5&10.84&9.56 $\pm$ 1.91&NGC 6221&0.0050&SEYFERT\\
N1059& J165251.2+172700&253.2132&17.4500&19.6&5.81&2.56 $\pm$ 0.85&4XMM J165251.4+172651&0.0344&AGN?$^{c)}$\\
N1060& J165314.5+234947&253.3105&23.8298&17.6&6.57&2.88 $\pm$ 0.86&IRAS 16511+2354&0.1034&SEYFERT\\
N1061& J165352.1+394536&253.4672&39.7600&4.2&38.11&35.12 $\pm$ 2.31&Mrk 501&0.0330&BLAZAR\\
N1062& J165435.5+330241&253.6480&33.0448&22.0&5.38&2.05 $\pm$ 0.70&SDSS J165435.84+330251.4&0.1222&SEYFERT\\
N1063& J165444.0$-$191634&253.6832&$-$19.2761&10.7&13.43&16.65 $\pm$ 2.76&IGR J16547-1916&&CV\\
N1064& J165517.8$-$224021&253.8242&$-$22.6726&23.9&5.39&4.49 $\pm$ 1.60&1BIGB J165517.8-224045&&BLAZAR\\
N1065& J165552.1$-$495737&253.9669&$-$49.9604&23.5&5.70&4.01 $\pm$ 1.37&IGR J16560-4958&0.0586&SEYFERT$^{c)}$\\
N1066& J165601.6+211241&254.0066&21.2113&14.9&9.44&5.96 $\pm$ 1.27&2RXS J165602.3+211238&0.0492&SEYFERT\\
N1067& J165605.6$-$520342&254.0232&$-$52.0618&9.2&14.71&17.06 $\pm$ 2.60&IGR J16558-5203&0.0540&SEYFERT\\
N1068& J165617.1$-$330203&254.0711&$-$33.0341&19.3&5.75&3.59 $\pm$ 1.29&SWIFT J1656.3-3302&2.4000&BLAZAR\\
N1069& J165749.8+352032&254.4573&35.3423&1.0&178.98&492.69 $\pm$ 8.84&Her X-1&&LMXB\\
N1070& J165833.7+051516&254.6403&5.2543&12.9&9.95&7.65 $\pm$ 1.61&PKS 1656+053&0.8790&BLAZAR\\
N1071& J170004.8$-$415802&255.0202&$-$41.9673&18.9&7.27&6.06 $\pm$ 1.75&AX J1740.1-2847&&HMXB\\
N1072& J170008.9+683003&255.0369&68.5009&19.5&5.87&1.48 $\pm$ 0.41&ICRF J170009.2+683006&0.3010&BLAZAR\\
N1073& J170025.6$-$724043&255.1066&$-$72.6785&15.5&7.75&4.43 $\pm$ 1.20&2RXS J170023.5-724040&0.1047&SEYFERT$^{c)}$\\
N1074& J170048.9$-$413921&255.2039&$-$41.6558&2.4&79.02&269.82 $\pm$ 10.35&OAO 1657-41&&HMXB\\
N1075& J170054.5+400352&255.2269&40.0644&18.8&6.23&2.06 $\pm$ 0.61&V1237 Her&&CV\\
N1076& J170109.4+292437&255.2891&29.4103&20.7&6.35&3.42 $\pm$ 0.96&Mrk 504&0.0361&SEYFERT\\
N1077& J170128.1$-$430621&255.3670&$-$43.1057&14.6&9.19&8.87 $\pm$ 2.01&IGR J17014-4306&&CV\\
N1078& J170144.5$-$405129&255.4354&$-$40.8581&2.3&85.18&294.07 $\pm$ 10.82&XTE J1701-407&&LMXB\\
N1079& J170228.0+341055&255.6168&34.1821&21.9&5.40&2.18 $\pm$ 0.71&2MASX J17022620+3411173&0.1053&SEYFERT\\
N1080& J170244.7+725317&255.6861&72.8881&22.4&5.47&1.76 $\pm$ 0.52&RBS 1620&0.0545&SEYFERT\\
N1081& J170249.8$-$484723&255.7074&$-$48.7898&1.4&142.91&694.97 $\pm$ 16.23&GX 339-4&&LMXB\\
N1082& J170330.8+454051&255.8782&45.6808&15.8&7.05&2.25 $\pm$ 0.59&IRAS 17020+4544&0.0604&SEYFERT\\
N1083& J170336.8+620130&255.9035&62.0249&17.0&5.65&0.92 $\pm$ 0.25&ASASSN-20hx&0.0167&AGN?$^{c)}$\\
N1084& J170357.0$-$375039&255.9873&$-$37.8441&0.8&330.28&2692.29 $\pm$ 32.95&4U 1700-37&&HMXB\\
N1085& J170405.8$-$430534&256.0240&$-$43.0927&15.0&8.49&8.20 $\pm$ 1.96&IGR J17040-4305&&CV\\
N1086& J170412.5$-$443136&256.0521&$-$44.5268&9.2&14.42&16.18 $\pm$ 2.58&2RXS J170411.4-443113&&UNIDENT$^{c)}$\\
N1087& J170442.5+604431&256.1772&60.7419&10.5&8.91&1.80 $\pm$ 0.34&3C 351&0.3715&SEYFERT\\
N1088& J170544.7$-$362523&256.4362&$-$36.4231&0.4&654.70&9820.11 $\pm$ 61.16&GX 349+2&&LMXB\\
N1089& J170615.3$-$430210&256.5639&$-$43.0360&1.6&132.44&625.39 $\pm$ 15.71&4U 1702-429&&LMXB\\
N1090& J170616.6$-$614243&256.5692&$-$61.7119&6.2&24.04&32.17 $\pm$ 3.32&IGR J17062-6143&&LMXB\\
N1091& J170634.6+235821&256.6441&23.9725&5.1&28.17&30.98 $\pm$ 2.68&4U 1700+24&&LMXB\\
N1092& J170723.3$-$194422&256.8470&$-$19.7394&22.1&5.50&4.35 $\pm$ 1.55&2RXS J170721.9-194426&&AGN?$^{c)}$\\
N1093& J170746.4+133051&256.9433&13.5140&20.6&5.85&4.63 $\pm$ 1.42&RX J1707.7+1330&0.9360&BLAZAR\\
N1094& J170846.9$-$400901&257.1954&$-$40.1504&11.2&11.17&11.44 $\pm$ 2.25&1RXS J170849.0-400910&&MAGNETAR\\
N1095& J170854.5$-$440608&257.2273&$-$44.1023&0.7&316.63&2663.50 $\pm$ 31.47&4U 1705-44&&LMXB\\
N1096& J170854.9$-$321856&257.2286&$-$32.3155&9.7&14.67&18.48 $\pm$ 2.84&4U 1705-32&&LMXB\\
N1097& J170930.5$-$263925&257.3772&$-$26.6570&21.1&6.59&6.23 $\pm$ 1.81&XTE J1709-267&&LMXB\\
N1098& J171012.8$-$280749&257.5532&$-$28.1301&11.0&10.79&11.32 $\pm$ 2.25&XTE J1710-281&&LMXB\\
N1099& J171115.2+530953$^{b)}$&257.8132&53.1648&19.1&5.37&1.09 $\pm$ 0.35&&&AGN?$^{c)}$\\
N1100& J171224.1$-$405033&258.1003&$-$40.8425&2.2&82.46&268.65 $\pm$ 10.10&4U 1708-40&&LMXB\\
N1101& J171227.4$-$232203&258.1141&$-$23.3676&2.8&92.84&37.19 $\pm$ 1.01&Oph Cluster&0.0280&CLUSTER\\
N1102& J171228.8+355313&258.1200&35.8869&17.6&5.69&2.36 $\pm$ 0.73&MCG+06-38-005&0.0264&SEYFERT\\
N1103& J171236.6$-$241448&258.1525&$-$24.2467&5.9&26.74&42.64 $\pm$ 4.16&V2400 Oph&&CV\\
N1104& J171236.8$-$373842&258.1535&$-$37.6451&3.6&45.56&113.88 $\pm$ 6.90&SAX J1712.6-3739&&LMXB\\
N1105& J171252.4+640213&258.2184&64.0370&20.1&5.46&0.81 $\pm$ 0.21&Abell 2255&0.0801&CLUSTER\\
N1106& J171255.5+333127&258.2311&33.5242&17.3&7.30&3.28 $\pm$ 0.86&V795 Her&&CV\\
N1107& J171334.7$-$252015&258.3945&$-$25.3376&18.2&6.37&4.83 $\pm$ 1.57&XMMSL2 J171334.6-252015&&AGN?$^{c)}$\\
N1108& J171344.7$-$391200&258.4364&$-$39.1998&18.5&6.41&5.75 $\pm$ 1.76&AX J1714.1-3912&&HMXB\\
N1109& J171456.9+585123&258.7370&58.8563&17.1&6.22&1.03 $\pm$ 0.27&V508 Dra&&STAR\\
N1110& J171544.9$-$232608$^{b)}$&258.9373&$-$23.4355&19.9&6.26&5.10 $\pm$ 1.61&&&UNIDENT$^{c)}$\\
N1111& J171627.6$-$283945$^{b)}$&259.1148&$-$28.6624&20.5&5.69&4.04 $\pm$ 1.41&&&UNIDENT\\
N1112& J171659.1$-$624920&259.2463&$-$62.8223&9.6&13.45&13.41 $\pm$ 2.19&NGC 6300&0.0037&SEYFERT\\
N1113& J171802.2$-$372633&259.5093&$-$37.4425&22.5&6.11&4.83 $\pm$ 1.62&G349.7+0.2&&SNR\\
N1114& J171823.9$-$402939&259.5994&$-$40.4942&17.7&7.44&7.27 $\pm$ 1.91&RX J1718.4-4029&&LMXB\\
N1115& J171915.8+485852&259.8157&48.9810&14.0&8.15&2.43 $\pm$ 0.54&MCG+08-31-041&0.0242&BLAZAR\\
N1116& J171935.9$-$410055&259.8997&$-$41.0153&7.1&18.25&24.25 $\pm$ 3.23&IGR J17195-4100&&CV\\
N1117& J171938.0+043118&259.9084&4.5218&20.2&6.23&4.49 $\pm$ 1.45&ASASSN -15kw&&CV\\
N1118& J172002.1+485917&260.0089&48.9880&25.0&5.58&1.63 $\pm$ 0.50&1AXG J171959+4859&0.1980&SEYFERT\\
N1119& J172005.9$-$311703&260.0247&$-$31.2840&8.7&17.41&24.05 $\pm$ 3.30&IGR J17200-3116&&HMXB\\
N1120& J172009.9+263747&260.0413&26.6296&20.8&5.58&3.34 $\pm$ 1.10&RBS 1639&0.1604&CLUSTER\\
N1121& J172202.0+431525&260.5083&43.2568&12.0&10.78&4.95 $\pm$ 0.92&RX J1722.0+4315&0.1393&SEYFERT\\
N1122& J172240.8+305257&260.6700&30.8824&24.6&5.67&3.35 $\pm$ 1.06&Mrk 506&0.0431&SEYFERT\\
N1123& J172307.4$-$124806&260.7808&$-$12.8017&7.7&18.88&25.72 $\pm$ 3.34&RY Ser&&CV\\
N1124& J172320.8+341801&260.8367&34.3002&12.0&9.85&6.86 $\pm$ 1.37&4C +34.47&0.2060&SEYFERT\\
N1125& J172324.4+363007&260.8515&36.5020&15.0&8.80&5.71 $\pm$ 1.23&IRAS 17216+3633&0.0400&SEYFERT\\
N1126& J172525.7$-$325713&261.3570&$-$32.9537&7.9&18.35&27.15 $\pm$ 3.51&IGR J17254-3257&&LMXB\\
N1127& J172711.7+632233&261.7987&63.3758&17.3&5.55&0.64 $\pm$ 0.17&SDSS J172711.80+632241.8&0.2173&SEYFERT\\
N1128& J172733.4$-$304804&261.8893&$-$30.8011&3.2&56.39&158.85 $\pm$ 8.22&4U 1722-30&&LMXB\\
N1129& J172818.5+501310&262.0770&50.2194&10.1&12.78&5.03 $\pm$ 0.77&6C 172704+501607&0.0554&BLAZAR\\
N1130& J173007.7+624757&262.5321&62.7991&13.9&8.83&1.25 $\pm$ 0.23&SDSS J173008.38+624754.7&&CV\\
N1131& J173022.1$-$055931&262.5921&$-$5.9920&9.5&14.82&17.67 $\pm$ 2.78&V2731 Oph&&CV\\
N1132& J173040.6$-$212816&262.6692&$-$21.4710&17.6&7.85&8.39 $\pm$ 2.11&Kepler SNR&&SNR\\
N1133& J173144.3$-$165743&262.9345&$-$16.9621&0.5&335.23&3181.48 $\pm$ 36.17&GX 9+9&&LMXB\\
N1134& J173157.9$-$335001&262.9912&$-$33.8336&1.2&181.24&1109.32 $\pm$ 21.41&GX 354-0&&LMXB\\
N1135& J173201.6$-$191401&263.0067&$-$19.2336&23.1&5.35&4.19 $\pm$ 1.47&V2487 Oph&&CV\\
N1136& J173202.0$-$244444&263.0082&$-$24.7456&2.1&91.49&359.81 $\pm$ 12.32&GX 1+4&&LMXB\\
N1137& J173240.7+741341&263.1696&74.2280&14.3&7.85&2.30 $\pm$ 0.51&29 Dra&&STAR\\
N1138& J173250.5$-$273004&263.2106&$-$27.5012&5.5&27.95&48.50 $\pm$ 4.62&IGR J17329-2731&&LMXB\\
N1139& J173253.5$-$440735&263.2227&$-$44.1264&20.8&6.25&5.50 $\pm$ 1.72&2SXPS J173253.9-440728&&CV?$^{c)}$\\
N1140& J173254.6+653323&263.2276&65.5565&13.6&7.10&0.71 $\pm$ 0.15&4C 65.21&0.8560&SEYFERT\\
N1141& J173324.2$-$332319&263.3509&$-$33.3887&3.0&62.34&197.93 $\pm$ 9.26&Rapid Burster&&LMXB\\
N1142& J173338.1+363133&263.4086&36.5259&14.3&7.58&4.34 $\pm$ 1.09&SWIFT J1733.3+3635&0.0437&SEYFERT$^{c)}$\\
N1143& J173357.6$-$220200&263.4900&$-$22.0334&12.2&11.54&13.28 $\pm$ 2.54&4U 1730-22&&LMXB\\
N1144& J173523.7$-$354026&263.8487&$-$35.6739&16.1&7.36&6.26 $\pm$ 1.75&IGR J17353-3539&&LMXB\\
N1145& J173527.4$-$325549&263.8641&$-$32.9302&8.2&17.72&25.07 $\pm$ 3.37&IGR J17354-3255&&HMXB\\
N1146& J173547.2$-$302854&263.9467&$-$30.4817&3.7&45.65&113.12 $\pm$ 7.00&XB 1732-304&&LMXB\\
N1147& J173706.9+660102&264.2789&66.0172&13.8&6.83&0.64 $\pm$ 0.14&RX J1737.0+6601&0.3580&SEYFERT\\
N1148& J173728.9$-$290758&264.3702&$-$29.1326&5.4&29.79&59.56 $\pm$ 5.15&GRS 1734-292&0.0214&SEYFERT\\
N1149& J173739.6$-$595625&264.4149&$-$59.9403&19.9&6.20&4.64 $\pm$ 1.42&ESO 139-12&0.0170&SEYFERT\\
N1150& J173759.2$-$374622&264.4968&$-$37.7726&12.5&12.54&14.39 $\pm$ 2.58&IGR J17379-3747&&LMXB\\
N1151& J173817.4$-$265939&264.5726&$-$26.9943&2.4&75.26&258.59 $\pm$ 10.58&SLX 1735-269&&LMXB\\
N1152& J173858.4$-$442701&264.7435&$-$44.4503&0.6&372.03&3547.39 $\pm$ 37.37&4U 1735-444&&LMXB\\
N1153& J173918.4$-$545409$^{b)}$&264.8268&$-$54.9025&23.0&5.36&3.83 $\pm$ 1.36&&&AGN$^{c)}$\\
N1154& J173954.1$-$282945&264.9755&$-$28.4959&2.9&65.10&203.91 $\pm$ 9.47&XTE J1739-285&&LMXB\\
N1155& J174008.8$-$284721&265.0368&$-$28.7891&14.6&9.07&8.46 $\pm$ 2.02&AX J1740.1-2847&&CV?$^{c)}$\\
N1156& J174026.1+514950&265.1087&51.8305&14.6&6.99&2.24 $\pm$ 0.57&2E 1739.2+5151&0.0610&SEYFERT\\
N1157& J174027.1$-$365542&265.1130&$-$36.9285&16.5&8.80&8.56 $\pm$ 2.04&IGR J17404-3655&&CV$^{c)}$\\
N1158& J174037.7+521138&265.1570&52.1939&18.2&5.60&1.68 $\pm$ 0.51&4C 51.37&1.3790&BLAZAR\\
N1159& J174038.1$-$273658&265.1586&$-$27.6161&20.9&6.18&6.29 $\pm$ 1.87&SWIFT J174038.1-273712&&UNIDENT$^{c)}$\\
N1160& J174043.4$-$281812&265.1809&$-$28.3033&15.5&7.71&9.17 $\pm$ 2.21&SLX 1737-282&&LMXB\\
N1161& J174046.3+060353&265.1929&6.0647&8.7&15.66&18.04 $\pm$ 2.73&PBC J1740.7+0603&&CV$^{c)}$\\
N1162& J174104.6$-$224727$^{b)}$&265.2692&$-$22.7909&18.2&6.99&6.09 $\pm$ 1.79&&&UNIDENT\\
N1163& J174128.8+034848&265.3700&3.8134&20.3&6.35&4.83 $\pm$ 1.52&RX J1741.4+0348&0.0230&SEYFERT\\
N1164& J174155.0$-$121201&265.4793&$-$12.2003&11.7&11.71&13.33 $\pm$ 2.49&2E 1739.1-1210&0.0376&SEYFERT\\
N1165& J174201.3$-$605516&265.5056&$-$60.9210&19.8&6.93&5.07 $\pm$ 1.47&PKS 1737-60&0.1520&SEYFERT$^{c)}$\\
N1166& J174207.3+182721&265.5304&18.4558&19.4&5.70&3.09 $\pm$ 1.06&4C 18.51&0.1859&SEYFERT\\
N1167& J174218.1+635119&265.5754&63.8552&12.9&6.82&0.65 $\pm$ 0.14&RX J1742.2+6351&0.4019&SEYFERT\\
N1168& J174242.0+184112&265.6750&18.6868&16.1&7.36&5.17 $\pm$ 1.41&2RXS J174241.6+184125&&STAR?$^{c)}$\\
N1169& J174317.5+625029&265.8228&62.8415&18.4&5.95&0.61 $\pm$ 0.16&2MASX J17431735+6250207&0.0330&SEYFERT\\
N1170& J174355.0$-$294444&265.9790&$-$29.7456&2.7&63.72&216.79 $\pm$ 9.63&1E1740.7-2942&&LMXB\\
N1171& J174358.1+193507&265.9921&19.5854&14.9&8.66&6.37 $\pm$ 1.55&1ES 1741+196&0.0840&BLAZAR\\
N1172& J174400.0$-$035015&265.9999&$-$3.8374&21.0&5.84&4.12 $\pm$ 1.48&PKS 1741-03&1.0540&BLAZAR\\
N1173& J174414.9+325947&266.0619&32.9964&23.8&5.77&3.71 $\pm$ 1.13&RXC J1744.2+3259&0.0757&CLUSTER\\
N1174& J174445.6$-$295046&266.1899&$-$29.8462&14.3&8.89&11.01 $\pm$ 2.41&XMMU J174445.5-29504&&LMXB$^{c)}$\\
N1175& J174459.8$-$172643&266.2490&$-$17.4453&18.2&6.42&4.68 $\pm$ 1.50&2RXS J174459.5-172641&&BLAZAR\\
N1176& J174502.1$-$285443&266.2589&$-$28.9119&8.9&14.97&22.55 $\pm$ 3.34&GRS 1741.9-2853&&LMXB\\
N1177& J174510.2$-$285237$^{b)}$&266.2926&$-$28.8771&22.9&5.39&4.85 $\pm$ 1.71&&&UNIDENT\\
N1178& J174536.0$-$290133&266.3999&$-$29.0259&5.1&35.34&92.10 $\pm$ 6.48&1A 1742-289&&LMXB\\
N1179& J174538.6+290833&266.4107&29.1426&15.1&7.63&4.56 $\pm$ 1.21&SWIFT J1745.4+2906&0.1100&SEYFERT\\
N1180& J174605.3$-$293054&266.5220&$-$29.5149&1.3&165.31&1010.20 $\pm$ 20.76&1A 1742-294&&LMXB\\
N1181& J174609.0+673725&266.5374&67.6236&15.0&6.91&0.82 $\pm$ 0.18&2E 1746.2+6738&0.0410&SEYFERT\\
N1182& J174619.4$-$434619$^{b)}$&266.5809&$-$43.7720&24.1&5.49&3.43 $\pm$ 1.31&&&UNIDENT\\
N1183& J174621.1$-$284342&266.5880&$-$28.7282&3.4&53.38&152.70 $\pm$ 8.16&1E 1743.1-2843&&LMXB\\
N1184& J174701.3+683632&266.7555&68.6088&10.1&11.80&1.79 $\pm$ 0.26&2E 1747.3+6837&0.0630&SEYFERT\\
N1185& J174726.0$-$300000&266.8584&$-$30.0001&2.8&58.90&211.81 $\pm$ 9.82&SLX 1744-299&&LMXB\\
N1186& J174726.2$-$300242&266.8591&$-$30.0451&2.7&63.03&236.65 $\pm$ 10.26&SLX 1744-300&&LMXB\\
N1187& J174729.7$-$225245&266.8738&$-$22.8793&18.7&6.91&5.37 $\pm$ 1.68&IGR J17476-2253&0.0470&SEYFERT\\
N1188& J174756.2$-$263349&266.9844&$-$26.5635&0.6&359.46&3638.55 $\pm$ 38.90&GX 3+1&&LMXB\\
N1189& J174836.8+684222&267.1532&68.7062&17.2&5.56&0.67 $\pm$ 0.18&Mrk 507&0.0551&SEYFERT\\
N1190& J174838.8$-$233523&267.1617&$-$23.5896&20.0&6.13&4.65 $\pm$ 1.54&IGR J17488-2338&0.2400&SEYFERT\\
N1191& J174850.6+665403$^{b)}$&267.2108&66.9010&12.2&6.64&0.53 $\pm$ 0.11&&0.0261&SEYFERT$^{c)}$\\
N1192& J174855.2$-$325450&267.2298&$-$32.9138&10.6&11.92&13.17 $\pm$ 2.46&IGR J17488-3253&0.0200&SEYFERT\\
N1193& J174913.6$-$263836&267.3065&$-$26.6433&3.5&45.83&151.89 $\pm$ 8.18&GRO J1750-27&&HMXB\\
N1194& J175004.0$-$322549&267.5168&$-$32.4303&7.3&19.18&29.02 $\pm$ 3.64&2E 1746.7-3225&&LMXB\\
N1195& J175012.7$-$370307&267.5529&$-$37.0519&2.0&87.41&318.49 $\pm$ 11.62&4U 1746-371&&LMXB\\
N1196& J175018.0$-$263605&267.5752&$-$26.6015&23.8&5.50&6.23 $\pm$ 1.98&IGR J17503-2636&&HMXB?\\
N1197& J175113.6$-$201221&267.8068&$-$20.2058&19.6&6.85&5.89 $\pm$ 1.75&IGR J17513-2011&0.0470&SEYFERT\\
N1198& J175145.9$-$434622$^{b)}$&267.9413&$-$43.7728&20.8&5.78&4.22 $\pm$ 1.49&&&UNIDENT\\
N1199& J175328.6$-$244632&268.3693&$-$24.7756&21.3&6.28&5.40 $\pm$ 1.77&V771 Sgr&&STAR$^{c)}$\\
N1200& J175340.5+654239&268.4187&65.7109&12.7&7.10&0.35 $\pm$ 0.07&7C 1753+6543&0.1487&SEYFERT$^{c)}$\\
N1201& J175403.4+661343&268.5141&66.2286&13.9&5.90&0.22 $\pm$ 0.05&RX J1754.0+6613&0.4067&SEYFERT\\
N1202& J175505.3+651949&268.7720&65.3304&11.8&6.90&0.42 $\pm$ 0.08&RX J1755.0+6519&0.0785&SEYFERT\\
N1203& J175615.4+552214&269.0641&55.3705&17.5&6.50&1.65 $\pm$ 0.46&RX J1756.2+5522&&BLAZAR\\
N1204& J175713.0+703337&269.3041&70.5603&13.7&7.24&1.24 $\pm$ 0.27&2E 1757.7+7034&0.4070&BLAZAR\\
N1205& J175721.0$-$304409&269.3374&$-$30.7358&12.2&10.82&15.18 $\pm$ 2.95&2RXS J175721.1-304403&&LMXB?$^{c)}$\\
N1206& J175758.4+042732&269.4932&4.4589&12.2&12.32&14.99 $\pm$ 2.72&2E 1755.4+0427&&CV$^{c)}$\\
N1207& J175806.5+660038$^{b)}$&269.5271&66.0106&13.8&5.69&0.22 $\pm$ 0.05&&0.0871&SEYFERT$^{c)}$\\
N1208& J175824.1+653109&269.6005&65.5192&17.3&5.21&0.31 $\pm$ 0.08&RX J1758.4+6531&0.3250&SEYFERT\\
N1209& J175834.7$-$212321&269.6448&$-$21.3893&12.6&11.43&14.65 $\pm$ 2.84&IGR J17586-2129&&HMXB\\
N1210& J175840.2$-$334829&269.6676&$-$33.8081&2.4&79.57&299.97 $\pm$ 11.83&4U 1755-33&&LMXB\\
N1211& J180003.1$-$193915&270.0128&$-$19.6541&20.6&5.38&4.48 $\pm$ 1.63&XMMSL2 J180001.8-193927&&UNIDENT\\
N1212& J180007.3+663654&270.0306&66.6149&3.4&26.83&0.88 $\pm$ 0.05&NGC 6552&0.0265&SEYFERT\\
N1213& J180035.9+081021&270.1495&8.1726&13.4&10.27&9.85 $\pm$ 2.11&V2301 Oph&&CV\\
N1214& J180048.9+782806&270.2039&78.4684&16.8&6.12&2.08 $\pm$ 0.57&S5 1803+78&0.6800&BLAZAR\\
N1215& J180108.5$-$250442&270.2856&$-$25.0784&0.3&884.01&17413.84 $\pm$ 89.61&GX 5-1&&LMXB\\
N1216& J180112.7$-$254436&270.3028&$-$25.7434&1.8&100.13&543.12 $\pm$ 16.44&GRS 1758-258&&LMXB\\
N1217& J180132.5$-$203148&270.3856&$-$20.5299&0.4&711.16&10644.27 $\pm$ 70.69&GX 9+1&&LMXB\\
N1218& J180147.1+663835&270.4464&66.6431&6.6&13.57&0.32 $\pm$ 0.03&RX J1801.7+6638&&AGN?\\
N1219& J180241.6$-$201714&270.6734&$-$20.2872&6.6&20.99&54.33 $\pm$ 5.60&IGR J18027-2016&&HMXB\\
N1220& J180246.8$-$145453&270.6948&$-$14.9149&12.8&9.93&12.12 $\pm$ 2.58&IGR J18027-1455&0.0350&SEYFERT\\
N1221& J180249.9+660541&270.7078&66.0946&14.5&5.91&0.29 $\pm$ 0.06&RX J1802.8+6605&0.2070&SEYFERT\\
N1222& J180303.5$-$294947&270.7645&$-$29.8298&15.8&7.89&8.37 $\pm$ 2.21&MAXI J1803-298&&LMXB\\
N1223& J180312.5+045110&270.8021&4.8529&21.4&6.10&5.32 $\pm$ 1.76&2RXS J180312.3+045128&&AGN?$^{c)}$\\
N1224& J180328.6+673811&270.8693&67.6363&5.6&16.87&1.32 $\pm$ 0.13&QSO B1803+6737&0.1360&SEYFERT\\
N1225& J180342.0+615651&270.9250&61.9474&14.4&7.61&1.33 $\pm$ 0.30&2RXS J180340.6+615654&0.4178&SEYFERT$^{c)}$\\
N1226& J180639.3+663247$^{b)}$&271.6639&66.5464&16.3&5.28&0.24 $\pm$ 0.06&&0.0867&SEYFERT$^{c)}$\\
N1227& J180651.8+694928&271.7159&69.8243&5.9&18.31&3.14 $\pm$ 0.32&3C 371&0.0495&BLAZAR\\
N1228& J180657.9$-$260545$^{b)}$&271.7410&$-$26.0958&18.5&6.57&5.92 $\pm$ 1.87&&&UNIDENT\\
N1229& J180731.6+662950$^{b)}$&271.8815&66.4972&15.1&5.92&0.31 $\pm$ 0.07&&0.2615&SEYFERT$^{c)}$\\
N1230& J180733.9+501523$^{b)}$&271.8913&50.2563&21.4&5.52&2.44 $\pm$ 0.76&&&UNIDENT\\
N1231& J180751.9+055145&271.9661&5.8626&8.6&17.57&23.22 $\pm$ 3.24&V426 Oph&&CV\\
N1232& J180835.5+101027&272.1481&10.1742&15.6&7.63&6.08 $\pm$ 1.71&2RXS J180834.6+101041&&CV\\
N1233& J180839.1$-$202443&272.1631&$-$20.4118&22.6&5.98&4.97 $\pm$ 1.72&SGR 1806-20&&MAGNETAR\\
N1234& J180849.4+663426&272.2057&66.5740&9.4&9.47&0.57 $\pm$ 0.08&RX J1808.7+6634&0.6970&BLAZAR$^{c)}$\\
N1235& J180900.4+670421&272.2518&67.0725&13.4&5.45&0.24 $\pm$ 0.06&RX J1809.0+6704&0.6950&SEYFERT\\
N1236& J181021.0$-$190411&272.5876&$-$19.0697&5.8&26.01&51.23 $\pm$ 5.17&XTE J1810-189&&LMXB\\
N1237& J181044.5$-$260902&272.6854&$-$26.1505&5.6&29.10&57.76 $\pm$ 5.29&V4722 Sgr&&LMXB\\
N1238& J181227.8$-$181237&273.1160&$-$18.2104&2.6&72.16&264.74 $\pm$ 11.31&XTE J1812-182&&LMXB$^{c)}$\\
N1239& J181239.8$-$221924&273.1658&$-$22.3233&4.5&37.69&89.23 $\pm$ 6.68&MAXI J1810-222&&LMXB?$^{c)}$\\
N1240& J181414.6$-$225618$^{b)}$&273.5610&$-$22.9383&12.4&11.40&14.82 $\pm$ 2.87&&&LMXB\\
N1241& J181431.2$-$170926&273.6301&$-$17.1572&0.7&358.70&4498.58 $\pm$ 47.66&GX 13+1&&LMXB\\
N1242& J181506.3$-$120548&273.7763&$-$12.0966&3.3&54.40&175.59 $\pm$ 9.48&4U 1812-12&&LMXB\\
N1243& J181601.6$-$140210&274.0065&$-$14.0362&0.4&593.47&10606.55 $\pm$ 74.59&GX 17+2&&LMXB\\
N1244& J181611.8+423938&274.0492&42.6604&8.9&15.52&12.99 $\pm$ 1.81&MCG +07-37-031&0.0412&SEYFERT\\
N1245& J181613.1+495204&274.0547&49.8679&2.6&64.92&90.74 $\pm$ 3.86&AM Her&&CV\\
N1246& J181636.0$-$391251&274.1502&$-$39.2143&15.9&7.33&6.73 $\pm$ 1.92&IGR J18165-3912&&CV?$^{c)}$\\
N1247& J181642.9$-$161322&274.1787&$-$16.2229&7.4&22.37&47.14 $\pm$ 5.26&SWIFT J1816.7-1613&&HMXB\\
N1248& J181721.6$-$250839&274.3400&$-$25.1441&18.0&6.49&6.98 $\pm$ 2.16&IGR J18170-2511&&CV\\
N1249& J181749.5+234311$^{b)}$&274.4561&23.7196&17.1&7.45&5.76 $\pm$ 1.61&&0.0813&SEYFERT$^{c)}$\\
N1250& J181815.4$-$545033$^{b)}$&274.5641&$-$54.8425&21.0&5.79&4.32 $\pm$ 1.46&&&AGN?$^{c)}$\\
N1251& J181829.0+674124&274.6207&67.6900&6.7&13.13&1.18 $\pm$ 0.14&2E 1818.6+6740&0.3140&SEYFERT\\
N1252& J181837.5$-$170251&274.6562&$-$17.0474&11.7&11.41&15.74 $\pm$ 3.12&SAX J1818.6-1703&&HMXB\\
N1253& J181921.5$-$252426&274.8398&$-$25.4073&5.3&30.04&65.72 $\pm$ 6.05&V4641 Sgr&&HMXB\\
N1254& J181934.6$-$634548&274.8942&$-$63.7635&20.3&5.58&3.30 $\pm$ 1.20&PKS 1814-63&0.0647&SEYFERT\\
N1255& J182036.0$-$203022$^{b)}$&275.1500&$-$20.5062&18.1&6.82&6.06 $\pm$ 1.98&&&UNIDENT\\
N1256& J182111.0+765816$^{b)}$&275.2957&76.9711&14.1&6.64&1.72 $\pm$ 0.44&&0.0631&SEYFERT$^{c)}$\\
N1257& J182121.3$-$060149$^{b)}$&275.3387&$-$6.0303&20.0&5.87&5.14 $\pm$ 1.82&&&UNIDENT\\
N1258& J182127.7+595525&275.3654&59.9237&10.1&10.38&3.15 $\pm$ 0.54&PBC J1821.2+5957&0.0990&SEYFERT\\
N1259& J182155.1$-$134728&275.4794&$-$13.7912&14.5&9.42&11.76 $\pm$ 2.77&IGR J18219-1347&&HMXB\\
N1260& J182156.3+642033&275.4845&64.3426&4.2&32.19&10.19 $\pm$ 0.66&H 1821+643&0.2970&SEYFERT$^{c)}$\\
N1261& J182340.7$-$302140&275.9196&$-$30.3610&0.7&332.19&3953.18 $\pm$ 46.88&4U 1820-30&&LMXB\\
N1262& J182411.3+184610&276.0469&18.7695&18.1&6.50&5.96 $\pm$ 1.74&PBC J1824.2+1846&0.0663&SEYFERT\\
N1263& J182420.4$-$562211&276.0850&$-$56.3696&22.5&5.77&4.18 $\pm$ 1.46&IGR J18244-5622&0.0169&SEYFERT\\
N1264& J182456.3$-$324309&276.2344&$-$32.7192&19.5&6.11&5.82 $\pm$ 1.96&IGR J18249-3243&0.3550&SEYFERT\\
N1265& J182510.7+645021&276.2947&64.8392&6.9&18.12&4.31 $\pm$ 0.45&2E 1824.9+6448&&STAR$^{c)}$\\
N1266& J182522.2$-$000045&276.3425&$-$0.0124&3.2&55.99&188.03 $\pm$ 10.04&4U 1822-00&&LMXB\\
N1267& J182528.9+720905&276.3705&72.1514&15.8&6.27&1.04 $\pm$ 0.25&SWIFT J1825.7+7215&0.1108&SEYFERT$^{c)}$\\
N1268& J182546.3+690557&276.4428&69.0992&16.3&6.24&0.61 $\pm$ 0.15&RX J1825.7+6905&0.0888&SEYFERT\\
N1269& J182546.9$-$370617&276.4456&$-$37.1048&2.0&100.66&502.24 $\pm$ 16.39&4U 1822-37&&LMXB\\
N1270& J182633.0+325126&276.6376&32.8573&18.7&6.83&4.28 $\pm$ 1.26&PBC J1826.6+3251&0.0220&SEYFERT\\
N1271& J182637.3+670646&276.6555&67.1128&13.7&5.84&0.48 $\pm$ 0.12&ICRF J182637.5+670644&0.2870&BLAZAR\\
N1272& J182714.5+195617&276.8105&19.9380&22.6&5.85&3.87 $\pm$ 1.41&MCG+03-47-002&0.0402&SEYFERT\\
N1273& J182733.3+643143&276.8890&64.5285&17.6&5.83&0.95 $\pm$ 0.26&RX J1827.5+6431&0.0977&SEYFERT\\
N1274& J182830.5$-$022914&277.1271&$-$2.4872&28.1&5.42&5.16 $\pm$ 1.93&XMMSL2 J182831.4-022903&&UNIDENT\\
N1275& J182832.6$-$592055&277.1358&$-$59.3485&18.7&6.75&5.10 $\pm$ 1.64&2RXS J182831.7-592109&&BLAZAR?$^{c)}$\\
N1276& J182848.6+502218&277.2025&50.3715&9.8&14.20&8.96 $\pm$ 1.30&Ark 539&0.0169&SEYFERT\\
N1277& J182928.4$-$234748&277.3682&$-$23.7967&0.8&268.07&2840.43 $\pm$ 39.91&GS 1826-24&&LMXB\\
N1278& J182931.5+484441&277.3814&48.7448&18.8&7.36&3.92 $\pm$ 0.99&3C 380&0.6917&BLAZAR\\
N1279& J182944.2$-$095123&277.4342&$-$9.8565&5.6&29.93&65.19 $\pm$ 5.97&XTE J1829-098&&HMXB\\
N1280& J182956.7$-$023017$^{b)}$&277.4864&$-$2.5048&23.2&5.67&4.93 $\pm$ 1.78&&&UNIDENT\\
N1281& J183008.5+373657&277.5354&37.6159&20.7&6.28&3.97 $\pm$ 1.24&ASASSN-13bs&&CV\\
N1282& J183023.2+731316&277.5968&73.2210&6.7&18.03&4.53 $\pm$ 0.49&IRAS F18315+7310&0.1230&SEYFERT\\
N1283& J183050.5$-$123226&277.7103&$-$12.5405&14.6&8.29&9.48 $\pm$ 2.48&IGR J18308-1232&&CV\\
N1284& J183144.1+651130&277.9338&65.1915&14.7&6.40&0.95 $\pm$ 0.24&RX J1831.7+6511&&CV\\
N1285& J183219.5$-$084024&278.0813&$-$8.6734&16.6&7.50&9.34 $\pm$ 2.41&AX J1832.3-0840&&CV\\
N1286& J183234.3+684813&278.1428&68.8037&14.5&5.72&0.56 $\pm$ 0.15&7C 1832+6845&0.2050&BLAZAR\\
N1287& J183333.9$-$103404&278.3912&$-$10.5678&7.3&22.07&44.01 $\pm$ 5.11&SNR 021.5-00.9&&SNR / PULSAR\\
N1288& J183340.1$-$210336&278.4170&$-$21.0599&15.9&10.20&13.77 $\pm$ 3.05&PKS 1830-21&2.5070&BLAZAR\\
N1289& J183503.6+324148&278.7651&32.6968&8.3&17.88&20.68 $\pm$ 2.70&3C 382&0.0556&SEYFERT\\
N1290& J183544.3$-$325925&278.9347&$-$32.9902&14.6&9.25&12.04 $\pm$ 2.75&XB 1832-330&&LMXB\\
N1291& J183658.5$-$592406&279.2436&$-$59.4017&8.4&15.08&20.24 $\pm$ 3.16&Fairall 49&0.0200&SEYFERT\\
N1292& J183754.5+155436&279.4772&15.9099&22.9&5.62&3.78 $\pm$ 1.45&2RXS J183753.9+155433&&STAR?$^{c)}$\\
N1293& J183803.0$-$065531&279.5126&$-$6.9254&17.3&7.69&6.98 $\pm$ 2.07&AX J1838.0-0655&&SNR / PULSAR\\
N1294& J183811.5+655457&279.5479&65.9158&13.2&7.55&1.12 $\pm$ 0.24&HS 1838+6552&0.2301&SEYFERT$^{c)}$\\
N1295& J183820.4$-$652541&279.5849&$-$65.4280&7.6&18.91&26.26 $\pm$ 3.40&ESO 103-35&0.0133&SEYFERT\\
N1296& J183906.5$-$571501&279.7770&$-$57.2503&15.4&8.86&7.82 $\pm$ 1.98&PBC J1838.9-5714&&BLAZAR$^{c)}$\\
N1297& J184006.8+592011$^{b)}$&280.0283&59.3364&19.5&5.64&1.49 $\pm$ 0.46&&0.0257&AGN?$^{c)}$\\
N1298& J184101.2$-$053544&280.2551&$-$5.5956&20.2&6.34&7.90 $\pm$ 2.31&AX J1841.0-0536&&HMXB\\
N1299& J184119.5$-$045617&280.3313&$-$4.9380&13.0&10.13&14.05 $\pm$ 2.90&1E 1841-045/Kes 73&&MAGNETAR$^{c)}$\\
N1300& J184210.2+794615&280.5424&79.7707&4.2&32.54&21.08 $\pm$ 1.51&3C 390.3&0.0561&SEYFERT\\
N1301& J184239.9$-$042409$^{b)}$&280.6662&$-$4.4026&8.9&15.60&23.08 $\pm$ 3.65&&&UNIDENT\\
N1302& J184425.8+123605$^{b)}$&281.1074&12.6013&22.9&5.38&3.97 $\pm$ 1.51&&&UNIDENT\\
N1303& J184455.3$-$622203&281.2303&$-$62.3676&17.0&7.01&5.50 $\pm$ 1.66&ESO 140-43&0.0142&SEYFERT\\
N1304& J184501.2$-$043404&281.2550&$-$4.5679&9.8&14.04&19.80 $\pm$ 3.37&AX J1845.0-0433&&HMXB\\
N1305& J184527.3+721101&281.3637&72.1837&7.4&14.83&2.92 $\pm$ 0.37&IRAS 18462+7207&0.0463&SEYFERT\\
N1306& J184625.3$-$025831&281.6054&$-$2.9754&12.7&10.65&17.93 $\pm$ 3.63&PSR J1846-0258&&SNR / PULSAR\\
N1307& J184703.8$-$783151&281.7659&$-$78.5307&10.7&11.38&9.85 $\pm$ 1.84&1H 1836-786&0.0741&SEYFERT\\
N1308& J184817.5$-$031021&282.0728&$-$3.1726&10.4&14.13&20.94 $\pm$ 3.53&IGR J18483-0311&&HMXB\\
N1309& J184822.2+653657&282.0924&65.6159&13.0&8.20&1.60 $\pm$ 0.33&2RXS J184822.6+653659&0.3640&BLAZAR\\
N1310& J184854.8+003502&282.2283&0.5838&15.7&7.32&7.44 $\pm$ 2.21&V603 Aql&&CV\\
N1311& J184901.6$-$000119&282.2567&$-$0.0220&17.8&6.70&6.03 $\pm$ 1.96&PSR J1849-0001&&SNR / PULSAR\\
N1312& J185050.8+574503&282.7118&57.7509&18.0&5.39&1.93 $\pm$ 0.59&WISEA J185052.94+574517.5&&BLAZAR\\
N1313& J185304.5+275043&283.2689&27.8454&22.9&5.64&4.19 $\pm$ 1.41&IRAS 18510+2746&0.0619&SEYFERT\\
N1314& J185304.9$-$084222&283.2706&$-$8.7062&5.3&31.21&77.84 $\pm$ 6.87&4U 1850-086&&LMXB\\
N1315& J185357.9+682303&283.4913&68.3840&22.2&6.26&0.89 $\pm$ 0.21&Abell 2312&0.0930&CLUSTER\\
N1316& J185421.6+083842&283.5899&8.6449&18.6&6.09&4.79 $\pm$ 1.61&IGR J18544+0839&&STAR?$^{c)}$\\
N1317& J185438.3$-$785358&283.6598&$-$78.8993&14.0&9.62&8.15 $\pm$ 1.72&ESO 25-2&0.0292&SEYFERT\\
N1318& J185457.5+735130&283.7396&73.8583&12.6&8.21&1.65 $\pm$ 0.33&ICRF J185457.2+735119&0.4610&BLAZAR\\
N1319& J185502.1$-$310952&283.7589&$-$31.1645&5.4&27.82&60.35 $\pm$ 5.99&V1223 Sgr&&CV\\
N1320& J185530.4$-$023618&283.8767&$-$2.6049&4.2&42.36&117.71 $\pm$ 7.89&XTE J1855-026&&HMXB\\
N1321& J185600.4+153753&284.0017&15.6315&15.4&7.87&8.96 $\pm$ 2.22&IGR J18559+1535&0.0844&SEYFERT\\
N1322& J185707.3$-$782828&284.2806&$-$78.4746&18.0&6.21&4.03 $\pm$ 1.24&2E 1849.2-7832&0.0420&SEYFERT\\
N1323& J185721.0+713124&284.3377&71.5234&13.4&6.66&1.08 $\pm$ 0.26&HS 1857+7127&&CV\\
N1324& J190038.1+700108&285.1587&70.0190&19.1&5.58&0.72 $\pm$ 0.21&Abell 2315&0.0936&CLUSTER\\
N1325& J190140.6+012628&285.4191&1.4411&8.2&18.05&31.06 $\pm$ 4.21&XTE J1901+014&&LMXB$^{c)}$\\
N1326& J190245.6+763052&285.6898&76.5144&11.1&9.33&2.36 $\pm$ 0.45&RX J1902.7+7630&0.2710&SEYFERT\\
N1327& J190308.3+733241&285.7847&73.5448&15.0&5.80&1.00 $\pm$ 0.28&2RXS J190303.7+733241&&AGN?$^{c)}$\\
N1328& J190407.5+052712&286.0315&5.4533&18.7&5.95&5.07 $\pm$ 1.74&3C 396&&SNR\\
N1329& J190526.1+422742&286.3589&42.4618&15.3&8.60&6.34 $\pm$ 1.52&Zwicky 229-015&0.0279&SEYFERT\\
N1330& J190529.2$-$263916&286.3719&$-$26.6545&22.9&5.73&5.10 $\pm$ 1.86&1AXG J190529-2639&&AGN?$^{c)}$\\
N1331& J190544.8+780436&286.4366&78.0767&16.3&6.03&1.75 $\pm$ 0.48&RX J1905.7+7804&0.1394&SEYFERT\\
N1332& J190629.4$-$044655$^{b)}$&286.6224&$-$4.7819&20.2&6.07&6.39 $\pm$ 2.04&&&AGN$^{c)}$\\
N1333& J190717.4+440102&286.8224&44.0172&22.8&5.92&3.77 $\pm$ 1.17&MV Lyr&&CV\\
N1334& J190722.1$-$204641&286.8423&$-$20.7781&10.5&13.56&21.12 $\pm$ 3.65&V1082 Sgr&&CV?$^{c)}$\\
N1335& J190824.8+522540&287.1034&52.4279&13.7&8.80&4.72 $\pm$ 1.04&V1762 Cyg&&STAR\\
N1336& J190938.1+094948&287.4086&9.8300&3.0&58.61&187.84 $\pm$ 9.72&4U 1907+09&&HMXB\\
N1337& J191048.3+073553&287.7013&7.5981&3.2&58.70&201.68 $\pm$ 10.29&4U 1909+07&&HMXB\\
N1338& J191115.9+003504&287.8161&0.5843&2.9&65.33&243.93 $\pm$ 11.74&Aql X-1&&LMXB\\
N1339& J191149.6+045859&287.9566&4.9830&5.2&32.99&77.06 $\pm$ 6.34&SS 433&&HMXB\\
N1340& J191404.1+095255&288.5173&9.8819&5.3&30.04&63.52 $\pm$ 5.73&IGR J19140+0951&&HMXB\\
N1341& J191438.9+502846&288.6620&50.4794&18.7&6.16&2.73 $\pm$ 0.86&2RXS J191438.6+502857&&AGN?$^{c)}$\\
N1342& J191456.9+103641&288.7369&10.6113&10.7&13.04&17.35 $\pm$ 3.16&IGR J19149+1036&&HMXB?$^{c)}$\\
N1343& J191511.4+105644&288.7973&10.9455&3.4&53.65&177.60 $\pm$ 10.05&GRS 1915+105&&LMXB\\
N1344& J191628.1+711619&289.1171&71.2720&17.1&6.50&1.06 $\pm$ 0.27&2RXS J191627.3+711610&&SEYFERT$^{c)}$\\
N1345& J191847.9$-$051418&289.6994&$-$5.2384&3.2&55.68&195.84 $\pm$ 10.45&4U 1916-053&&LMXB\\
N1346& J191928.0$-$295810&289.8665&$-$29.9695&25.0&5.49&5.51 $\pm$ 1.98&PKS 1916-300&0.1668&SEYFERT\\
N1347& J192111.4+435651&290.2976&43.9476&25.0&6.17&6.30 $\pm$ 1.81&Abell 2319&0.0559&CLUSTER\\
N1348& J192114.2$-$584017&290.3092&$-$58.6714&9.9&15.48&19.34 $\pm$ 3.00&ESO 141-55&0.0371&SEYFERT\\
N1349& J192149.7$-$585835&290.4572&$-$58.9763&23.6&5.40&3.96 $\pm$ 1.45&6dF J1921494-585831&0.0371&SEYFERT\\
N1350& J192214.5+691110&290.5604&69.1861&9.1&12.64&3.16 $\pm$ 0.44&4C 69.26&0.0970&SEYFERT\\
N1351& J192403.4+552921&291.0143&55.4891&18.9&5.56&2.06 $\pm$ 0.67&2RXS J192405.0+552948&&BLAZAR\\
N1352& J192413.0+665631&291.0543&66.9419&18.8&5.50&1.01 $\pm$ 0.30&2RXS J192413.2+665637&&AGN?$^{c)}$\\
N1353& J192433.1+501430&291.1378&50.2418&5.9&23.43&21.88 $\pm$ 2.22&CH Cyg&&CV\\
N1354& J192501.9+504316&291.2581&50.7211&11.7&9.52&5.60 $\pm$ 1.16&2E 1923.7+5037&0.0680&SEYFERT$^{c)}$\\
N1355& J192718.9+653352&291.8286&65.5645&16.8&6.17&1.46 $\pm$ 0.38&1ES 1927+654&0.0170&SEYFERT\\
N1356& J192747.5+735800&291.9480&73.9664&8.9&12.77&3.51 $\pm$ 0.51&4C 73.18&0.3021&BLAZAR\\
N1357& J192832.4$-$500143&292.1350&$-$50.0285&19.8&6.00&4.58 $\pm$ 1.59&CTCV J1928-5001&&CV\\
N1358& J192955.6+181831&292.4816&18.3087&22.3&5.84&5.11 $\pm$ 1.77&IGR J19294+1816&&HMXB\\
N1359& J193013.6+341042&292.5567&34.1783&19.4&5.85&3.85 $\pm$ 1.28&SWIFT J1930.5+3414&0.0629&SEYFERT\\
N1360& J193346.0+325424&293.4418&32.9066&14.5&9.25&8.92 $\pm$ 2.09&SWIFT J1933.9+3258&0.0630&SEYFERT$^{c)}$\\
N1361& J193355.3+654029&293.4806&65.6748&17.8&5.58&1.13 $\pm$ 0.33&ICRF J193357.3+654016&1.6870&BLAZAR\\
N1362& J193707.1+660811&294.2794&66.1363&15.7&6.17&1.24 $\pm$ 0.33&2RXS J193708.1+660821&0.0714&SEYFERT$^{c)}$\\
N1363& J193732.8$-$061306&294.3868&$-$6.2183&12.3&11.06&14.16 $\pm$ 3.03&1H 1934-063&0.0103&SEYFERT\\
N1364& J193804.4$-$510950&294.5184&$-$51.1638&20.0&7.10&7.94 $\pm$ 2.24&1H 1927-516&0.0400&SEYFERT\\
N1365& J193929.4+700749&294.8726&70.1301&10.7&10.04&2.06 $\pm$ 0.38&2RXS J193929.8+700752&0.1200&SEYFERT\\
N1366& J193938.9$-$060352&294.9120&$-$6.0643&23.9&5.97&6.70 $\pm$ 2.29&HD 185510&&STAR\\
N1367& J194011.3$-$102525&295.0472&$-$10.4235&11.2&15.46&28.45 $\pm$ 4.39&V1432 Aql&&CV\\
N1368& J194016.1$-$301549&295.0670&$-$30.2635&22.3&5.67&4.87 $\pm$ 1.81&IGR J19405-3016&0.0530&SEYFERT\\
N1369& J194212.6$-$204549&295.5525&$-$20.7637&24.4&5.47&5.40 $\pm$ 1.85&RX J1942.2-2045&&STAR\\
N1370& J194241.2$-$101928&295.6715&$-$10.3243&10.0&13.85&21.34 $\pm$ 3.76&NGC 6814&0.0052&SEYFERT\\
N1371& J194251.9+223336&295.7163&22.5601&25.0&5.53&4.00 $\pm$ 1.57&2SXPS J194252.1+223334&&UNIDENT\\
N1372& J194355.9+211826&295.9829&21.3071&16.1&7.33&7.89 $\pm$ 2.17&IGR J19443+2117&&BLAZAR\\
N1373& J194412.5$-$243619&296.0519&$-$24.6054&20.0&6.45&5.71 $\pm$ 1.90&XMMSL2 J194412.4-243621&0.1402&SEYFERT$^{c)}$\\
N1374& J194438.6$-$043223$^{b)}$&296.1610&$-$4.5396&25.0&5.31&4.39 $\pm$ 1.76&&&CV?$^{c)}$\\
N1375& J194638.0+704554&296.6584&70.7650&7.0&19.01&6.24 $\pm$ 0.65&2RXS J194639.7+704551&&CV$^{c)}$\\
N1376& J194718.9+444939&296.8286&44.8275&11.4&10.74&8.23 $\pm$ 1.62&XSS J19459+4508&0.0530&SEYFERT\\
N1377& J194845.0+054156$^{b)}$&297.1876&5.6988&20.8&5.76&5.19 $\pm$ 1.93&&&UNIDENT\\
N1378& J194907.3+774426&297.2804&77.7404&11.4&9.96&2.74 $\pm$ 0.51&AB Dra&&CV\\
N1379& J195226.6+380011&298.1109&38.0031&19.0&5.81&4.31 $\pm$ 1.38&2RXS J195225.6+380017&0.0767&SEYFERT$^{c)}$\\
N1380& J195512.1+004533&298.8006&0.7591&15.2&7.85&11.57 $\pm$ 2.88&IGR J19552+0044&&CV\\
N1381& J195542.3+320548&298.9263&32.0968&3.6&49.93&124.79 $\pm$ 7.15&4U 1954+31&&LMXB\\
N1382& J195702.7+615028&299.2613&61.8410&17.0&7.15&2.80 $\pm$ 0.69&2RXS J195702.4+615038&0.0586&SEYFERT$^{c)}$\\
N1383& J195814.3+323245&299.5596&32.5457&14.6&9.12&8.34 $\pm$ 1.96&V2306 Cyg&&CV\\
N1384& J195814.8$-$301105&299.5615&$-$30.1846&15.6&9.16&11.03 $\pm$ 2.75&2RXS J195815.7-301118&0.1193&BLAZAR\\
N1385& J195815.6+194141&299.5648&19.6947&20.8&6.05&4.93 $\pm$ 1.75&IGR J19583+1941&0.0310&SEYFERT$^{c)}$\\
N1386& J195821.9+351206&299.5913&35.2016&0.5&540.65&6254.25 $\pm$ 47.71&Cyg X-1&&HMXB\\
N1387& J195924.1+114230&299.8505&11.7083&2.0&99.60&531.29 $\pm$ 17.69&4U 1957+115&&LMXB\\
N1388& J195927.9+404358&299.8664&40.7327&5.8&27.93&45.81 $\pm$ 4.06&Cyg A&0.0561&CLUSTER$^{c)}$\\
N1389& J195958.4+650857&299.9933&65.1492&2.1&83.57&77.17 $\pm$ 2.49&1ES 1959+650&0.0470&BLAZAR\\
N1390& J200022.1+321115&300.0920&32.1876&11.8&10.66&10.07 $\pm$ 2.09&IGR J20006+3210&&HMXB\\
N1391& J200055.5$-$181003&300.2314&$-$18.1676&24.9&5.91&6.70 $\pm$ 2.31&IRAS 19580-1818&0.0371&SEYFERT\\
N1392& J200206.8+413240&300.5283&41.5445&22.8&5.91&4.09 $\pm$ 1.35&RX J2002.0+4132&&BLAZAR?$^{c)}$\\
N1393& J200227.2$-$711926&300.6132&$-$71.3238&20.2&5.84&4.14 $\pm$ 1.38&4FGL J2002.4-7119&&BLAZAR?\\
N1394& J200331.8+701331&300.8823&70.2253&14.4&6.68&1.45 $\pm$ 0.36&2RXS J200332.1+701331&0.0976&SEYFERT$^{c)}$\\
N1395& J200431.2+610218&301.1301&61.0384&16.7&5.54&2.17 $\pm$ 0.66&2RXS J200433.8+610235&&SEYFERT$^{c)}$\\
N1396& J200632.4+562054&301.6349&56.3483&18.8&5.55&2.11 $\pm$ 0.68&SWIFT J2006.5+5619&0.0430&SEYFERT\\
N1397& J200658.6$-$343309&301.7440&$-$34.5526&19.4&6.16&5.91 $\pm$ 2.08&CTS 28&0.0253&SEYFERT\\
N1398& J200845.3+335637&302.1888&33.9437&20.4&5.96&4.07 $\pm$ 1.37&XMMSL2 J200844.1+335627&&UNIDENT\\
N1399& J200846.3$-$610604&302.1929&$-$61.1012&14.6&10.60&12.72 $\pm$ 2.58&NGC 6860&0.0149&SEYFERT\\
N1400& J200911.0+323354&302.2958&32.5651&13.7&8.56&8.72 $\pm$ 2.11&2RXS J200911.9+323345&&STAR\\
N1401& J201116.5+600418&302.8188&60.0716&16.6&8.00&3.84 $\pm$ 0.86&2RXS J201118.0+600421&&CV$^{c)}$\\
N1402& J201459.0+252302&303.7457&25.3839&22.5&5.78&4.62 $\pm$ 1.59&SWIFT J2015.2+2526&0.0457&SEYFERT\\
N1403& J201529.0+371105&303.8708&37.1848&20.5&6.54&4.91 $\pm$ 1.55&ZOAG G074.87+01.22&0.8590&BLAZAR\\
N1404& J201633.2+705525$^{b)}$&304.1384&70.9235&18.8&5.44&1.09 $\pm$ 0.34&&0.2579&SEYFERT$^{c)}$\\
N1405& J201733.7$-$033945&304.3905&$-$3.6626&19.7&6.29&6.07 $\pm$ 2.09&V794 Aql&&CV\\
N1406& J201921.1+300257$^{b)}$&304.8378&30.0491&21.1&6.07&4.58 $\pm$ 1.55&&&CV?$^{c)}$\\
N1407& J202027.6+435120&305.1148&43.8557&15.8&7.04&4.75 $\pm$ 1.34&WR 140&&STAR\\
N1408& J202424.1$-$572352&306.1005&$-$57.3977&16.3&7.13&5.67 $\pm$ 1.64&PKS 2020-57&0.3520&SEYFERT\\
N1409& J202630.5+764444&306.6269&76.7455&10.0&11.31&3.63 $\pm$ 0.61&4FGL J2026.1+7645&&BLAZAR\\
N1410& J202733.2+354338$^{b)}$&306.8882&35.7271&22.8&5.43&4.12 $\pm$ 1.48&&&UNIDENT\\
N1411& J202835.2+254401&307.1465&25.7337&18.6&7.36&8.13 $\pm$ 2.21&MCG +04-48-002&0.0136&SEYFERT$^{c)}$\\
N1412& J202931.7$-$614911&307.3822&$-$61.8198&18.7&7.78&6.44 $\pm$ 1.81&XMMSL2 J202930.4-614903&0.1243&SEYFERT$^{c)}$\\
N1413& J203215.5+373812&308.0646&37.6367&2.0&93.55&337.62 $\pm$ 11.41&EXO 2030+375&&HMXB\\
N1414& J203225.9+405729&308.1080&40.9581&0.6&419.55&4333.41 $\pm$ 39.62&Cyg X-3&&HMXB\\
N1415& J203317.2$-$225334&308.3216&$-$22.8926&22.4&6.29&7.69 $\pm$ 2.51&PKS 2030-23&0.1315&SEYFERT\\
N1416& J203431.4$-$303727&308.6308&$-$30.6242&12.9&12.54&20.59 $\pm$ 3.75&2RXS J203433.3-303720&0.0194&SEYFERT\\
N1417& J203515.3+220628$^{b)}$&308.8139&22.1078&20.5&6.30&5.28 $\pm$ 1.78&&&CV?$^{c)}$\\
N1418& J204149.7$-$373346&310.4573&$-$37.5627&22.9&5.35&5.82 $\pm$ 2.18&RBS 1691&0.0985&BLAZAR?$^{c)}$\\
N1419& J204237.4+750803&310.6556&75.1342&4.7&30.03&16.00 $\pm$ 1.20&4C 74.26&0.1040&SEYFERT\\
N1420& J204318.6+443820$^{b)}$&310.8273&44.6390&9.0&14.49&14.41 $\pm$ 2.32&&&HMXB$^{c)}$\\
N1421& J204409.7$-$104325&311.0403&$-$10.7235&8.9&16.54&33.11 $\pm$ 4.97&Mrk 509&0.0344&SEYFERT\\
N1422& J204547.9+672640&311.4496&67.4446&10.1&11.24&3.57 $\pm$ 0.60&2RXS J204548.4+672629&&CV$^{c)}$\\
N1423& J205202.1$-$570419&313.0088&$-$57.0720&16.2&8.53&8.03 $\pm$ 2.10&IC 5063&0.0114&SEYFERT\\
N1424& J205353.8+442304&313.4740&44.3846&19.5&6.85&5.28 $\pm$ 1.51&V1794 Cyg&&STAR\\
N1425& J205522.2+401808&313.8423&40.3022&21.4&5.66&3.34 $\pm$ 1.23&2RXS J205524.3+401757&&STAR$^{c)}$\\
N1426& J205642.8+494008&314.1783&49.6690&8.4&16.56&18.59 $\pm$ 2.64&4C 49.35&&BLAZAR\\
N1427& J205847.3+414634&314.6972&41.7762&19.0&5.73&4.06 $\pm$ 1.36&GRO J2058+42&&HMXB\\
N1428& J210335.9+454505&315.8996&45.7515&2.6&71.34&171.87 $\pm$ 7.04&SAX J2103.5+4545&&HMXB\\
N1429& J210501.3$-$353121$^{b)}$&316.2554&$-$35.5226&21.9&5.41&4.26 $\pm$ 1.71&&&AGN$^{c)}$\\
N1430& J210809.7$-$033240&317.0403&$-$3.5445&25.4&5.39&5.22 $\pm$ 1.98&2RXS J210808.5-033318&0.0683&SEYFERT\\
N1431& J210906.7+480643&317.2780&48.1118&17.2&5.89&3.90 $\pm$ 1.28&2E 2107.4+4754&&CV?$^{c)}$\\
N1432& J210910.2$-$094010&317.2925&$-$9.6695&18.6&6.60&6.97 $\pm$ 2.19&H 2106-099&0.0270&SEYFERT\\
N1433& J210932.5+353309&317.3855&35.5524&22.3&7.14&5.90 $\pm$ 1.78&RX J2109.4+3532&0.2023&BLAZAR?\\
N1434& J211148.9+722812$^{b)}$&317.9539&72.4699&15.9&6.04&1.58 $\pm$ 0.44&&0.1061&SEYFERT$^{c)}$\\
N1435& J211335.2+542226&318.3965&54.3739&13.1&11.42&7.20 $\pm$ 1.38&2RXS J211336.1+542224&&CV\\
N1436& J211402.9+820451&318.5122&82.0808&9.0&13.37&5.55 $\pm$ 0.83&S5 2116+81&0.0840&SEYFERT\\
N1437& J211644.6+533408&319.1858&53.5690&18.9&7.58&5.14 $\pm$ 1.26&2RXS J211648.1+533347&&CV$^{c)}$\\
N1438& J211703.9$-$485605&319.2661&$-$48.9347&22.4&5.49&4.95 $\pm$ 1.79&2RXS J211704.0-485615&0.2478&AGN?$^{c)}$\\
N1439& J211747.2+513848&319.4465&51.6466&9.0&13.75&10.96 $\pm$ 1.76&IGR J21178+5139&0.0534&BLAZAR$^{c)}$\\
N1440& J212044.9$-$543755&320.1872&$-$54.6320&18.2&6.56&5.74 $\pm$ 1.89&2RXS J212043.2-543801&&STAR\\
N1441& J212345.0+421811&320.9376&42.3031&16.5&9.04&8.42 $\pm$ 1.96&V2069 Cyg&&CV\\
N1442& J212411.7+050251&321.0489&5.0476&18.8&6.97&7.93 $\pm$ 2.42&SWIFT J2124.6+0500&&CV\\
N1443& J212439.0+505822&321.1625&50.9728&3.7&44.90&72.77 $\pm$ 4.38&4C +50.55&0.0200&SEYFERT\\
N1444& J212744.8+565636&321.9366&56.9434&8.3&18.52&13.84 $\pm$ 1.61&IGR J21277+5656&0.0140&SEYFERT\\
N1445& J212901.0+363110&322.2541&36.5195&16.9&7.09&5.32 $\pm$ 1.56&2RXS J212902.0+363102&&CV$^{c)}$\\
N1446& J212912.5$-$153841&322.3022&$-$15.6448&21.2&5.97&6.56 $\pm$ 2.23&PKS 2126-158&3.2680&BLAZAR\\
N1447& J212958.6+121001&322.4942&12.1670&4.7&37.44&104.64 $\pm$ 7.79&4U 2129+12&&LMXB\\
N1448& J213136.5$-$120659&322.9022&$-$12.1163&18.8&6.30&6.59 $\pm$ 2.24&PKS 2128-12&0.5000&BLAZAR\\
N1449& J213151.0$-$251555&322.9624&$-$25.2652&22.2&5.63&5.11 $\pm$ 1.97&RBS 1755&&BLAZAR\\
N1450& J213152.0+491400$^{b)}$&322.9667&49.2333&21.5&5.88&3.07 $\pm$ 1.03&&&CV$^{c)}$\\
N1451& J213202.1$-$334252&323.0089&$-$33.7144&12.7&12.40&17.56 $\pm$ 3.51&CTS 109&0.0300&SEYFERT\\
N1452& J213343.6+510727&323.4317&51.1241&7.2&20.12&20.48 $\pm$ 2.40&RX J2133.7+5107&&CV\\
N1453& J213419.4+473757&323.5807&47.6324&7.4&18.97&21.08 $\pm$ 2.61&IGR J21347+4737&&HMXB\\
N1454& J213553.4+472822&323.9725&47.4727&11.3&10.52&9.06 $\pm$ 1.76&IGR J21358+4729&0.0253&SEYFERT\\
N1455& J213622.8$-$622402&324.0948&$-$62.4006&12.1&10.98&12.83 $\pm$ 2.52&RBS 1763&0.0586&SEYFERT\\
N1456& J213744.6$-$143253&324.4360&$-$14.5482&16.8&7.60&9.62 $\pm$ 2.65&PKS 2135-14&0.2005&SEYFERT\\
N1457& J213806.2+261953&324.5260&26.3313&16.7&7.51&6.25 $\pm$ 1.89&V627 Peg&&CV\\
N1458& J213833.5+320514&324.6396&32.0872&18.7&7.92&6.69 $\pm$ 1.81&2RXS J213832.7+320505&0.0244&SEYFERT\\
N1459& J213943.1+595024&324.9295&59.8401&15.1&6.85&3.07 $\pm$ 0.80&IGR J21397+5949&0.1142&SEYFERT\\
N1460& J214242.9+433510&325.6787&43.5861&1.9&105.10&356.61 $\pm$ 10.86&SS Cyg&&CV\\
N1461& J214331.7+102854$^{b)}$&325.8819&10.4817&22.0&5.32&4.32 $\pm$ 1.68&&&CV?$^{c)}$\\
N1462& J214441.2+381917&326.1715&38.3214&0.5&518.85&7334.70 $\pm$ 57.64&Cyg X-2&&LMXB\\
N1463& J214503.7+634527&326.2654&63.7575&17.6&5.95&2.07 $\pm$ 0.63&2RXS J214504.0+634540&&AGN?$^{c)}$\\
N1464& J215155.2$-$302755&327.9799&$-$30.4651&17.6&6.52&8.26 $\pm$ 2.52&PKS 2149-306&2.3400&BLAZAR\\
N1465& J215706.5$-$694132&329.2772&$-$69.6923&20.3&6.98&5.48 $\pm$ 1.61&PKS 2153-699&0.0280&SEYFERT$^{c)}$\\
N1466& J215727.0$-$061030&329.3624&$-$6.1749&19.7&6.61&7.25 $\pm$ 2.37&RBS 1801&0.1760&SEYFERT\\
N1467& J215900.1$-$175251&329.7504&$-$17.8810&20.8&5.38&5.18 $\pm$ 1.95&RBS 1808&0.0934&SEYFERT\\
N1468& J220041.3+103303&330.1721&10.5507&19.5&6.98&8.40 $\pm$ 2.54&Mrk 520&0.0266&SEYFERT\\
N1469& J220201.4$-$315204&330.5056&$-$31.8677&12.5&10.15&12.16 $\pm$ 2.83&NGC 7172&0.0087&SEYFERT\\
N1470& J220243.5+421641&330.6812&42.2782&15.4&7.50&6.19 $\pm$ 1.58&BL Lac&0.0668&BLAZAR\\
N1471& J220355.8+613222&330.9826&61.5394&11.0&10.46&5.20 $\pm$ 0.99&2RXS J220358.0+613220&&CV?$^{c)}$\\
N1472& J220420.0+033400&331.0831&3.5667&22.6&5.78&5.85 $\pm$ 2.13&IRAS 22017+0319&0.0611&SEYFERT\\
N1473& J220455.6+471410&331.2317&47.2360&14.6&8.19&5.83 $\pm$ 1.36&HK Lac&&STAR\\
N1474& J220706.9+360935&331.7789&36.1597&20.4&5.43&4.04 $\pm$ 1.43&2RXS J220708.5+360934&&AGN?$^{c)}$\\
N1475& J220755.6+543113&331.9816&54.5204&3.5&44.46&25.15 $\pm$ 1.44&4U 2206+543&&HMXB\\
N1476& J220840.6+454430&332.1694&45.7418&11.3&11.32&7.95 $\pm$ 1.51&AR Lac&&STAR\\
N1477& J220914.4$-$471016&332.3102&$-$47.1710&14.4&10.14&11.52 $\pm$ 2.66&NGC 7213&0.0058&SEYFERT\\
N1478& J221025.3$-$361049$^{b)}$&332.6053&$-$36.1802&22.7&5.47&5.17 $\pm$ 1.89&&&UNIDENT\\
N1479& J221058.4+320342&332.7434&32.0617&19.1&6.16&4.77 $\pm$ 1.53&2RXS J221058.4+320329&&BLAZAR?\\
N1480& J221105.1$-$685058$^{b)}$&332.7711&$-$68.8494&24.3&5.45&4.23 $\pm$ 1.47&&&UNIDENT\\
N1481& J221144.7$-$034940&332.9362&$-$3.8279&26.3&6.07&7.22 $\pm$ 2.47&MCXC J2211.7-0349&0.3970&CLUSTER\\
N1482& J221402.2+124210&333.5091&12.7028&15.3&7.61&7.73 $\pm$ 2.11&RU Peg&&CV\\
N1483& J221712.3+141420&334.3013&14.2390&16.3&7.41&7.92 $\pm$ 2.11&Mrk 304&0.0658&SEYFERT\\
N1484& J221755.3$-$082107&334.4805&$-$8.3519&8.1&19.36&41.32 $\pm$ 5.34&FO Aqr&&CV\\
N1485& J221913.5+362004$^{b)}$&334.8063&36.3346&23.5&5.74&4.17 $\pm$ 1.43&&0.1467&SEYFERT$^{c)}$\\
N1486& J221948.8+261323&334.9531&26.2230&16.3&8.11&8.13 $\pm$ 2.21&IRAS F22175+2558&0.0850&BLAZAR\\
N1487& J222516.9+012242&336.3204&1.3782&14.6&8.81&11.46 $\pm$ 2.87&PI Aqr&&STAR$^{c)}$\\
N1488& J222913.4+664648&337.3059&66.7799&10.8&10.44&4.48 $\pm$ 0.84&IGR J22292+6647&0.1130&SEYFERT\\
N1489& J223132.7$-$750114$^{b)}$&337.8861&$-$75.0205&21.3&5.66&4.04 $\pm$ 1.33&&&CV?$^{c)}$\\
N1490& J223221.6+624939&338.0899&62.8276&23.0&5.45&1.72 $\pm$ 0.55&RX J2232.3+6249&&BLAZAR?\\
N1491& J223453.0$-$843445&338.7206&$-$84.5791&19.1&6.32&3.66 $\pm$ 1.07&2RXS J223456.0-843450&0.1630&SEYFERT$^{c)}$\\
N1492& J223545.6$-$260304&338.9400&$-$26.0512&11.5&12.01&17.54 $\pm$ 3.45&NGC 7314&0.0048&SEYFERT\\
N1493& J223602.5+335828&339.0103&33.9745&21.3&6.34&4.65 $\pm$ 1.54&NGC 7319&0.0225&SEYFERT\\
N1494& J223646.2$-$123243&339.1927&$-$12.5453&20.2&6.66&8.12 $\pm$ 2.50&Mrk 915&0.0241&SEYFERT\\
N1495& J223715.8+402944&339.3159&40.4955&21.0&5.82&4.12 $\pm$ 1.40&1WGA J2237.2+4029&0.0582&SEYFERT$^{c)}$\\
N1496& J223920.7+611627&339.8361&61.2741&7.3&16.36&9.14 $\pm$ 1.18&4U 2238+60&&HMXB\\
N1497& J224238.9+294327&340.6622&29.7242&15.0&7.29&6.23 $\pm$ 1.76&Ark 564&0.0247&SEYFERT\\
N1498& J224548.5+394113&341.4521&39.6870&18.8&6.24&4.01 $\pm$ 1.21&3C 452&0.0815&SEYFERT\\
N1499& J224618.3$-$120655&341.5764&$-$12.1153&20.8&6.28&6.18 $\pm$ 2.17&PKS 2243-123&0.6320&BLAZAR\\
N1500& J224841.2$-$510950&342.1716&$-$51.1640&21.6&6.78&8.57 $\pm$ 2.35&SWIFT J2248.7-5109&0.1017&SEYFERT\\
N1501& J225051.7$-$085458&342.7156&$-$8.9162&21.0&6.56&5.76 $\pm$ 1.94&2MASX J22505170-0854572&0.0650&SEYFERT\\
N1502& J225302.3+165030&343.2597&16.8416&19.4&6.36&6.37 $\pm$ 1.99&IM Peg&&STAR\\
N1503& J225354.7+624334&343.4781&62.7261&12.1&10.71&5.05 $\pm$ 0.95&IGR J22534+6243&&HMXB\\
N1504& J225357.6+160855&343.4900&16.1486&18.4&7.11&6.23 $\pm$ 1.91&3C 454.3&0.8579&BLAZAR\\
N1505& J225405.3$-$173456&343.5220&$-$17.5822&8.4&17.10&31.58 $\pm$ 4.58&MR 2251-178&0.0640&SEYFERT\\
N1506& J225413.1+690700&343.5545&69.1167&17.1&6.81&2.07 $\pm$ 0.59&2RXS J225416.1+690705&&CV$^{c)}$\\
N1507& J225517.7$-$031040&343.8238&$-$3.1778&10.1&15.80&28.90 $\pm$ 4.59&AO Psc&&CV\\
N1508& J225636.8+052508&344.1534&5.4188&23.4&5.76&5.49 $\pm$ 2.03&RX J2256.6+0525&0.0660&SEYFERT\\
N1509& J225933.0+245510&344.8874&24.9196&18.9&7.72&7.13 $\pm$ 2.00&RX J2259.5+2455&0.0345&SEYFERT\\
N1510& J230108.3+585248&345.2848&58.8801&15.1&7.57&2.98 $\pm$ 0.75&1E 2259+586&&MAGNETAR\\
N1511& J230200.6+155754&345.5025&15.9650&13.6&9.11&9.42 $\pm$ 2.27&NGC 7465&0.0066&SEYFERT\\
N1512& J230315.2+085231&345.8135&8.8752&9.6&15.06&23.37 $\pm$ 3.66&NGC 7469&0.0163&SEYFERT\\
N1513& J230338.2+465214$^{b)}$&345.9093&46.8706&18.4&6.15&3.24 $\pm$ 0.99&&0.0460&SEYFERT$^{c)}$\\
N1514& J230443.2$-$084111&346.1799&$-$8.6865&13.3&12.12&19.95 $\pm$ 3.91&Mrk 926&0.0470&SEYFERT\\
N1515& J230631.0+155633$^{b)}$&346.6291&15.9424&23.2&5.65&4.63 $\pm$ 1.64&&0.4386&SEYFERT?$^{c)}$\\
N1516& J230641.7+550827&346.6738&55.1409&16.0&7.63&4.07 $\pm$ 1.03&2RXS J230644.7+550817&&CV$^{c)}$\\
N1517& J230702.8+043259&346.7617&4.5497&14.2&9.41&11.67 $\pm$ 2.74&PG 2304+042&0.0430&SEYFERT\\
N1518& J230757.3+401644&346.9888&40.2788&15.1&8.08&5.85 $\pm$ 1.44&SWIFT J2308.1+4014&0.0716&SEYFERT\\
N1519& J230821.7$-$782225$^{b)}$&347.0902&$-$78.3735&20.2&6.07&3.27 $\pm$ 1.04&&0.0593&AGN?$^{c)}$\\
N1520& J231856.7+001440&349.7364&0.2444&20.1&7.27&8.01 $\pm$ 2.27&NGC 7603&0.0288&SEYFERT\\
N1521& J231951.5+564446&349.9644&56.7460&14.1&7.52&3.31 $\pm$ 0.83&2RXS J231950.8+564411&&AGN?$^{c)}$\\
N1522& J232036.0+643046&350.1500&64.5129&13.1&7.87&3.86 $\pm$ 0.90&IGR J23206+6431&0.0732&SEYFERT\\
N1523& J232038.1+482320&350.1588&48.3890&22.6&5.63&2.47 $\pm$ 0.85&2RXS J232039.7+482317&0.0420&SEYFERT$^{c)}$\\
N1524& J232115.7$-$265901&350.3154&$-$26.9836&16.5&9.38&11.47 $\pm$ 2.57&HD 220096&&STAR\\
N1525& J232245.6$-$173903&350.6901&$-$17.6510&19.4&6.15&5.76 $\pm$ 2.01&RBS 1994&0.1676&SEYFERT\\
N1526& J232313.8+584837&350.8074&58.8103&4.1&50.45&115.80 $\pm$ 5.08&Cas A&&SNR\\
N1527& J232554.1+215317&351.4754&21.8879&18.9&5.71&4.96 $\pm$ 1.70&RX J2325.9+2153&0.1202&SEYFERT\\
N1528& J232846.1+033035&352.1923&3.5096&22.3&5.80&4.91 $\pm$ 1.71&NGC 7679&0.0171&SEYFERT\\
N1529& J232900.7$-$294707&352.2529&$-$29.7853&20.3&7.56&7.49 $\pm$ 2.10&VY Scl&&CV\\
N1530& J233032.3$-$022806&352.6344&$-$2.4685&23.7&5.58&4.79 $\pm$ 1.84&MCG-01-59-027&0.0340&SEYFERT\\
N1531& J233758.0+430851&354.4916&43.1476&20.7&6.20&3.80 $\pm$ 1.15&2RXS J233800.2+430849&&CV\\
N1532& J234024.0+123723&355.0999&12.6231&23.1&5.46&4.36 $\pm$ 1.65&HX Peg&&CV\\
N1533& J234333.6+343950&355.8901&34.6638&19.3&7.28&4.40 $\pm$ 1.24&2RXS J234332.7+344000&0.3600&BLAZAR\\
N1534& J234620.9+812214&356.5869&81.3706&20.0&5.42&1.80 $\pm$ 0.57&XMMSL2 J234618.4+812222&&CV?$^{c)}$\\
N1535& J234704.3+514215&356.7680&51.7043&9.0&14.71&9.75 $\pm$ 1.44&1ES 2344+514&0.0440&BLAZAR\\
N1536& J234753.1+543629&356.9714&54.6079&13.9&7.93&4.33 $\pm$ 1.05&4FGL J2347.9+5436&&BLAZAR?\\
N1537& J234940.7+362541&357.4195&36.4280&19.8&5.43&3.01 $\pm$ 1.06&OU And&&STAR\\
N1538& J235153.1+261936&357.9714&26.3266&20.9&5.51&3.88 $\pm$ 1.31&RBS 2055&0.0377&SEYFERT\\
N1539& J235156.4$-$010905&357.9849&$-$1.1514&17.9&6.56&6.17 $\pm$ 1.74&PKS 2349-01&0.1738&SEYFERT\\
N1540& J235250.7$-$170448&358.2112&$-$17.0799&19.5&6.90&5.86 $\pm$ 1.91&SWIFT J2352.6-1707&0.0550&SEYFERT$^{c)}$\\
N1541& J235335.2$-$454210&358.3968&$-$45.7027&25.9&5.56&5.16 $\pm$ 1.82&2RXS J235335.6-454217&&AGN?$^{c)}$\\
N1542& J235729.6$-$171810&359.3734&$-$17.3028&13.1&10.29&12.74 $\pm$ 2.74&RBS 2066&&BLAZAR\\
N1543& J235908.2$-$303753&359.7842&$-$30.6314&25.8&5.80&5.52 $\pm$ 2.05&H 2356-309&0.1654&BLAZAR\\
N1544& J235911.3$-$040730&359.7971&$-$4.1250&21.3&5.93&5.03 $\pm$ 1.62&IC 1524&0.0192&SEYFERT\\
N1545& J235958.2+083410&359.9923&8.5693&27.2&5.71&4.30 $\pm$ 1.45&RX J2359.9+0833&0.0830&SEYFERT\\

%\footnote{Source not included in the HRI catalog. See Sect.~5.4.2 for details.}
%               & 5.92 & K0 V & 10.91& S & 0.058230\\
\end{longtable}
